Reconstructing semi-directed level-1 networks using few quarnets

Semi-directed networks are partially directed graphs that model evolution where the directed edges represent reticulate evolutionary events. We present an algorithm that reconstructs binary $n$-leaf semi-directed level-1 networks in $O( n^2)$ time from its quarnets (4-leaf subnetworks). Our method assumes we have direct access to all quarnets, yet uses only an asymptotically optimal number of $O(n \log n)$ quarnets. When the network is assumed to contain no triangles, our method instead relies only on four-cycle quarnets and the splits of the other quarnets. A variant of our algorithm works with quartets rather than quarnets and we show that it reconstructs most of a semi-directed level-1 network from an asymptotically optimal $O(n \log n)$ of the quartets it displays. Additionally, we provide an $O(n^3)$ time algorithm that reconstructs the tree-of-blobs of any binary $n$-leaf semi-directed network with unbounded level from $O(n^3)$ splits of its quarnets.

==> fig_blobtree_alg.tex <==
\begin{tikzpicture}[scale=0.45]
	\begin{pgfonlayer}{nodelayer}
		\node [style={main_label}] (26) at (1.25, 8) {$\N$};
		\node [style={internal_node}] (27) at (3.5, 5.75) {};
		\node [style={internal_node}] (28) at (3.5, 0.75) {};
		\node [style={internal_node}] (31) at (2, 5.25) {};
		\node [style={internal_node}] (32) at (1, 4) {};
		\node [style={internal_node}] (33) at (1, 2.5) {};
		\node [style={internal_node}] (34) at (2, 1.25) {};
		\node [style={internal_node}] (35) at (5, 1.25) {};
		\node [style={internal_node}] (36) at (6, 2.5) {};
		\node [style={internal_node}] (37) at (6, 4) {};
		\node [style={internal_node}] (38) at (5, 5.25) {};
		\node [style={leaf_node}, label={left:1}] (39) at (1.25, 6) {};
		\node [style={leaf_node}, label={left:2}] (40) at (0, 1.75) {};
		\node [style={leaf_node}, label={below:3}] (41) at (1.5, 0.25) {};
		\node [style={leaf_node}, label={below:4}] (42) at (5.75, 0.25) {};
		\node [style={leaf_node}, label={right:5}] (43) at (7, 1.75) {};
		\node [style={leaf_node}, label={above:9}] (44) at (5.75, 6.25) {};
		\node [style={leaf_node}, label={above:10}] (45) at (3.5, 6.75) {};
		\node [style={internal_node}] (46) at (7.5, 4.75) {};
		\node [style={internal_node}] (47) at (8, 5.75) {};
		\node [style={internal_node}] (48) at (8.75, 4.75) {};
		\node [style={internal_node}] (49) at (8.25, 6.75) {};
		\node [style={internal_node}] (50) at (8, 5.75) {};
		\node [style={leaf_node}, label={right:6}] (51) at (9.75, 4.25) {};
		\node [style={leaf_node}, label={above:8}] (52) at (7.75, 7.75) {};
		\node [style={leaf_node}, label={above:7}] (53) at (9.25, 7.5) {};
		\node [style={internal_node}] (54) at (15, 7.25) {};
		\node [style={internal_node}] (55) at (16.5, 7.25) {};
		\node [style={internal_node}] (56) at (18, 7.25) {};
		\node [style={internal_node}] (57) at (19.5, 7.25) {};
		\node [style={leaf_node}, label={above:1}] (58) at (15, 8.5) {};
		\node [style={leaf_node}, label={left:2}] (59) at (13.75, 7.25) {};
		\node [style={leaf_node}, label={below:3}] (60) at (15, 6) {};
		\node [style={leaf_node}, label={below:4}] (61) at (16.5, 6) {};
		\node [style={leaf_node}, label={below:5}] (62) at (18, 6) {};
		\node [style={leaf_node}, label={right:6}] (63) at (20.5, 6) {};
		\node [style={leaf_node}, label={right:7}] (64) at (20.5, 8.25) {};
		\node [style={medium_label}] (65) at (18, 9.5) {$\T (\N|_{\X_7})$};
		\node [style={internal_node}] (66) at (24.75, 7.25) {};
		\node [style={internal_node}] (67) at (26.25, 7.25) {};
		\node [style={internal_node}] (68) at (27.75, 7.25) {};
		\node [style={internal_node}] (69) at (29.25, 7.25) {};
		\node [style={leaf_node}, label={above:1}] (70) at (24.75, 8.5) {};
		\node [style={leaf_node}, label={left:2}] (71) at (23.5, 7.25) {};
		\node [style={leaf_node}, label={below:3}] (72) at (24.75, 6) {};
		\node [style={leaf_node}, label={below:4}] (73) at (26.25, 6) {};
		\node [style={leaf_node}, label={below:5}] (74) at (27.75, 6) {};
		\node [style={leaf_node}, label={below:6}] (75) at (29.25, 6) {};
		\node [style={medium_label}] (77) at (28.25, 9) {$\T (\N|_{\X_8})$};
		\node [style={internal_node}] (78) at (30.75, 7.25) {};
		\node [style={leaf_node}, label={right:7}] (79) at (31.75, 6) {};
		\node [style={leaf_node}, label={right:8}] (80) at (31.75, 8.5) {};
		\node [style={internal_node}] (84) at (17.75, 1.25) {};
		\node [style={leaf_node}, label={above:1}] (85) at (15.25, 2.5) {};
		\node [style={leaf_node}, label={above:2}] (86) at (14.25, 2.25) {};
		\node [style={leaf_node}, label={below:3}] (87) at (14.25, 0.25) {};
		\node [style={leaf_node}, label={below:4}] (88) at (15.25, 0) {};
		\node [style={leaf_node}, label={below:5}] (89) at (16.25, 0.25) {};
		\node [style={leaf_node}, label={below:6}] (90) at (17.75, 0) {};
		\node [style={medium_label}] (91) at (18.25, 3.75) {$\T (\N|_{\X_9})$};
		\node [style={internal_node}] (92) at (19.25, 1.25) {};
		\node [style={leaf_node}, label={right:7}] (93) at (20.25, 0) {};
		\node [style={leaf_node}, label={right:8}] (94) at (20.25, 2.5) {};
		\node [style={leaf_node}, label={above:9}] (95) at (16.25, 2.25) {};
		\node [style={active_vertex}] (96) at (15.25, 1.25) {};
		\node [style={internal_node}] (97) at (28.5, 1.25) {};
		\node [style={leaf_node}, label={above:1}] (98) at (25, 2.25) {};
		\node [style={leaf_node}, label={left:2}] (99) at (24.75, 1.25) {};
		\node [style={leaf_node}, label={below:3}] (100) at (25, 0.25) {};
		\node [style={leaf_node}, label={below:4}] (101) at (26, 0) {};
		\node [style={leaf_node}, label={below:5}] (102) at (27, 0.25) {};
		\node [style={leaf_node}, label={below:6}] (103) at (28.5, 0) {};
		\node [style={medium_label}] (104) at (29, 3.25) {$\T (\N)$};
		\node [style={internal_node}] (105) at (30, 1.25) {};
		\node [style={leaf_node}, label={right:7}] (106) at (31, 0) {};
		\node [style={leaf_node}, label={right:8}] (107) at (31, 2.5) {};
		\node [style={leaf_node}, label={above:9}] (108) at (27, 2.25) {};
		\node [style={leaf_node}, label={above:10}] (110) at (26, 2.5) {};
		\node [style={internal_node}] (111) at (26, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={ret_arc}, bend left, looseness=1.25] (32) to (28);
		\draw [style={ret_arc}, bend right=15] (34) to (28);
		\draw [style={ret_arc}, bend left=15] (27) to (38);
		\draw [style={ret_arc}, bend right=15] (37) to (38);
		\draw [style=edge, bend left=15] (37) to (36);
		\draw [style=edge, bend left=15] (36) to (35);
		\draw [style=edge, bend left=15] (35) to (28);
		\draw [style=edge, bend left=15] (34) to (33);
		\draw [style=edge, bend left=15] (33) to (32);
		\draw [style=edge, bend left=15] (32) to (31);
		\draw [style=edge, bend left=15] (31) to (27);
		\draw [style=edge] (39) to (31);
		\draw [style=edge] (45) to (27);
		\draw [style=edge] (38) to (44);
		\draw [style=edge] (40) to (33);
		\draw [style=edge] (34) to (41);
		\draw [style=edge] (42) to (35);
		\draw [style=edge] (36) to (43);
		\draw [style=edge] (37) to (46);
		\draw [style=edge] (50) to (46);
		\draw [style=edge] (50) to (49);
		\draw [style={ret_arc}] (50) to (48);
		\draw [style={ret_arc}] (46) to (48);
		\draw [style=edge] (52) to (49);
		\draw [style=edge] (49) to (53);
		\draw [style=edge] (48) to (51);
		\draw [style=active] (64) to (57);
		\draw [style=semi-active] (58) to (54);
		\draw [style=semi-active] (59) to (54);
		\draw [style=semi-active] (60) to (54);
		\draw [style=semi-active] (54) to (55);
		\draw [style=semi-active] (55) to (56);
		\draw [style=semi-active] (56) to (57);
		\draw [style=semi-active] (63) to (57);
		\draw [style=semi-active] (62) to (56);
		\draw [style=semi-active] (61) to (55);
		\draw [style=semi-active] (70) to (66);
		\draw [style=semi-active] (71) to (66);
		\draw [style=semi-active] (72) to (66);
		\draw [style=semi-active] (74) to (68);
		\draw [style=semi-active] (73) to (67);
		\draw [style=passive] (66) to (67);
		\draw [style=passive] (67) to (68);
		\draw [style=semi-active] (69) to (68);
		\draw [style=semi-active] (75) to (69);
		\draw [style=semi-active] (78) to (69);
		\draw [style=semi-active] (80) to (78);
		\draw [style=semi-active] (79) to (78);
		\draw [style=semi-active] (90) to (84);
		\draw [style=semi-active] (92) to (84);
		\draw [style=semi-active] (94) to (92);
		\draw [style=semi-active] (93) to (92);
		\draw [style=semi-active] (85) to (96);
		\draw [style=semi-active] (95) to (96);
		\draw [style=semi-active] (86) to (96);
		\draw [style=semi-active] (87) to (96);
		\draw [style=semi-active] (88) to (96);
		\draw [style=semi-active] (89) to (96);
		\draw [style=semi-active] (84) to (96);
		\draw [style=edge] (107) to (105);
		\draw [style=edge] (105) to (106);
		\draw [style=edge] (105) to (97);
		\draw [style=edge] (97) to (103);
		\draw [style=edge] (97) to (111);
		\draw [style=edge] (111) to (101);
		\draw [style=edge] (111) to (102);
		\draw [style=edge] (111) to (100);
		\draw [style=edge] (111) to (99);
		\draw [style=edge] (111) to (98);
		\draw [style=edge] (111) to (110);
		\draw [style=edge] (111) to (108);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig_canonic_alg.tex <==
\tikzstyle{special_node}=[circle, draw=blue, fill=white, scale=0.2]
\tikzstyle{special_edge}=[draw=blue, thick]
\tikzstyle{special_edge2}=[draw=blue,densely dashed, -{Latex[scale=.7]}, thick]

\begin{tikzpicture}[scale=0.45]
	\begin{pgfonlayer}{nodelayer}
		\node [style={internal_node}] (0) at (2.25, 7.25) {};
		\node [style={internal_node}] (1) at (5.75, 7.25) {};
		\node [style={internal_node}] (2) at (3.25, 5.75) {};
		\node [style={internal_node}] (3) at (4.75, 5.75) {};
		\node [style={internal_node}] (4) at (4.75, 8.75) {};
		\node [style={internal_node}] (5) at (3.25, 8.75) {};
		\node [style={internal_node}] (6) at (7.75, 7.25) {};
		\node [style={internal_node}] (7) at (11.25, 7.25) {};
		\node [style={internal_node}] (8) at (8.75, 5.75) {};
		\node [style={internal_node}] (9) at (10.25, 5.75) {};
		\node [style={internal_node}] (10) at (10.25, 8.75) {};
		\node [style={internal_node}] (11) at (8.75, 8.75) {};
		\node [style={leaf_node}, label={above:9}] (12) at (5.25, 9.75) {};
		\node [style={leaf_node}, label={above:10}] (13) at (2.75, 9.75) {};
		\node [style={leaf_node}, label={left:1}] (14) at (1.25, 7.25) {};
		\node [style={leaf_node}, label={below:2}] (15) at (2.75, 4.75) {};
		\node [style={leaf_node}, label={below:3}] (16) at (5.25, 4.75) {};
		\node [style={leaf_node}, label={below:4}] (17) at (8.25, 4.75) {};
		\node [style={leaf_node}, label={below:5}] (18) at (10.75, 4.75) {};
		\node [style={leaf_node}, label={right:6}] (19) at (12.25, 7.25) {};
		\node [style={leaf_node}, label={above:7}] (20) at (10.75, 9.75) {};
		\node [style={leaf_node}, label={above:8}] (21) at (8.25, 9.75) {};
		\node [style={main_label}] (22) at (6.75, 8.75) {$\N$};
		\node [style={internal_node}] (47) at (19, 12) {};
		\node [style={leaf_node}, label={left:1}] (49) at (16.5, 12.75) {};
		\node [style={leaf_node}, label={left:2}] (50) at (16.5, 11.25) {};
		\node [style={leaf_node}, label={left:3}] (51) at (19, 10.75) {};
		\node [style={leaf_node}, label={right:4}] (52) at (21.5, 11.25) {};
		\node [style={leaf_node}, label={right:5}] (53) at (21.5, 12.75) {};
		\node [style={medium_label}] (55) at (18, 13.75) {$\Cr{\X_5}$};
		\node [style={internal_node}] (56) at (29, 12) {};
		\node [style={leaf_node}, label={left:1}] (58) at (26.5, 12.75) {};
		\node [style={leaf_node}, label={left:2}] (59) at (26.5, 11.25) {};
		\node [style={leaf_node}, label={left:3}] (60) at (29, 10.75) {};
		\node [style={leaf_node}, label={right:4}] (61) at (30.5, 10.75) {};
		\node [style={leaf_node}, label={right:5}] (62) at (31.75, 12) {};
		\node [style={medium_label}] (64) at (28.25, 13.75) {$\Cr{\X_6}$};
		\node [style={leaf_node}, label={right:6}] (65) at (30.5, 13.25) {};
		\node [style={active_vertex}] (66) at (20.5, 12) {};
		\node [style={active_vertex}] (67) at (30.5, 12) {};
		\node [style={internal_node}] (68) at (17.5, 12) {};
		\node [style={internal_node}] (69) at (27.5, 12) {};
		\node [style={internal_node}] (84) at (29.5, 7.25) {};
		\node [style={leaf_node}, label={left:1}] (85) at (27, 8) {};
		\node [style={leaf_node}, label={left:2}] (86) at (27, 6.5) {};
		\node [style={leaf_node}, label={left:3}] (87) at (29.5, 6) {};
		\node [style={leaf_node}, label={left:4}] (88) at (31.5, 5.25) {};
		\node [style={leaf_node}, label={right:5}] (89) at (32.5, 5.25) {};
		\node [style={medium_label}] (90) at (28.75, 9) {$\Cr{\X_8}$};
		\node [style={leaf_node}, label={right:6}] (91) at (34, 7.25) {};
		\node [style={internal_node}] (92) at (28, 7.25) {};
		\node [style={leaf_node}, label={right:7}] (93) at (32.5, 9.25) {};
		\node [style={internal_node}] (94) at (31, 7.25) {};
		\node [style={internal_node}] (95) at (32, 6.25) {};
		\node [style={internal_node}] (96) at (33, 7.25) {};
		\node [style={leaf_node}, label={left:8}] (97) at (31.5, 9.25) {};
		\node [style={internal_node}] (98) at (32, 8.25) {};
		\node [style={internal_node}] (99) at (17.75, 1.75) {};
		\node [style={leaf_node}, label={left:1}] (100) at (15.25, 2.5) {};
		\node [style={leaf_node}, label={left:2}] (101) at (15.25, 1) {};
		\node [style={leaf_node}, label={left:3}] (102) at (17.75, 0.5) {};
		\node [style={leaf_node}, label={left:4}] (103) at (21.25, -0.25) {};
		\node [style={leaf_node}, label={right:5}] (104) at (22.25, -0.25) {};
		\node [style={medium_label}] (105) at (17, 3.5) {$\Cr{\X_9}$};
		\node [style={leaf_node}, label={right:6}] (106) at (23.75, 1.75) {};
		\node [style={internal_node}] (107) at (16.25, 1.75) {};
		\node [style={leaf_node}, label={right:7}] (108) at (22.25, 3.75) {};
		\node [style={internal_node}] (109) at (20.75, 1.75) {};
		\node [style={internal_node}] (110) at (21.75, 0.75) {};
		\node [style={internal_node}] (111) at (22.75, 1.75) {};
		\node [style={leaf_node}, label={left:8}] (112) at (21.25, 3.75) {};
		\node [style={internal_node}] (113) at (21.75, 2.75) {};
		\node [style={internal_node}] (114) at (19.25, 1.75) {};
		\node [style={leaf_node}, label={left:9}] (115) at (19.25, 3) {};
		\node [style={internal_node}] (133) at (27.25, 1.75) {};
		\node [style={internal_node}] (134) at (28.25, 0.75) {};
		\node [style={internal_node}] (135) at (29.25, 1.75) {};
		\node [style={internal_node}] (136) at (28.25, 2.75) {};
		\node [style={internal_node}] (137) at (33.25, 1.75) {};
		\node [style={internal_node}] (138) at (31.25, 1.75) {};
		\node [style={internal_node}] (139) at (32.25, 0.75) {};
		\node [style={internal_node}] (140) at (32.25, 2.75) {};
		\node [style={leaf_node}, label={right:9}] (141) at (29.75, 2.75) {};
		\node [style={leaf_node}, label={left:10}] (142) at (28.25, 3.75) {};
		\node [style={leaf_node}, label={left:1}] (143) at (26.25, 2.5) {};
		\node [style={leaf_node}, label={left:2}] (144) at (26.25, 1) {};
		\node [style={leaf_node}, label={left:3}] (145) at (28.25, -0.25) {};
		\node [style={leaf_node}, label={left:4}] (146) at (31.75, -0.25) {};
		\node [style={leaf_node}, label={right:5}] (147) at (32.75, -0.25) {};
		\node [style={leaf_node}, label={right:6}] (148) at (34.25, 1.75) {};
		\node [style={leaf_node}, label={right:7}] (149) at (32.75, 3.75) {};
		\node [style={leaf_node}, label={left:8}] (150) at (31.75, 3.75) {};
		\node [style={medium_label}] (151) at (29.75, 4.25) {$\C$};
		\node [style={internal_node}] (155) at (18.75, 7.25) {};
		\node [style={leaf_node}, label={left:1}] (156) at (16.25, 8) {};
		\node [style={leaf_node}, label={left:2}] (157) at (16.25, 6.5) {};
		\node [style={leaf_node}, label={left:3}] (158) at (18.75, 6) {};
		\node [style={leaf_node}, label={left:4}] (159) at (21, 5.75) {};
		\node [style={leaf_node}, label={right:5}] (160) at (22, 6) {};
		\node [style={medium_label}] (161) at (18, 9) {$\Cr{\X_7}$};
		\node [style={leaf_node}, label={right:6}] (162) at (22, 8.5) {};
		\node [style={internal_node}] (163) at (17.25, 7.25) {};
		\node [style={leaf_node}, label={left:7}] (164) at (21, 8.75) {};
		\node [style={special_node}] (165) at (21.25, 7.75) {};
		\node [style={special_node}] (166) at (21.25, 6.75) {};
		\node [style={special_node}] (167) at (20.25, 7.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=edge, bend right=15] (2) to (3);
		\draw [style=edge, bend left] (2) to (0);
		\draw [style=edge, bend left=15] (11) to (10);
		\draw [style=edge] (1) to (6);
		\draw [style=edge] (13) to (5);
		\draw [style=edge] (0) to (14);
		\draw [style=edge] (2) to (15);
		\draw [style=edge] (3) to (16);
		\draw [style=edge] (8) to (17);
		\draw [style=edge] (9) to (18);
		\draw [style=edge] (7) to (19);
		\draw [style=edge] (10) to (20);
		\draw [style=edge] (11) to (21);
		\draw [style=edge] (4) to (12);
		\draw [style={ret_arc}, bend left=345, looseness=0.75] (4) to (5);
		\draw [style={ret_arc}, bend left] (0) to (5);
		\draw [style=edge, bend left] (10) to (7);
		\draw [style=edge, bend left] (4) to (1);
		\draw [style=edge, bend left] (1) to (3);
		\draw [style=semi-active] (51) to (47);
		\draw [style=semi-active] (60) to (56);
		\draw [style=semi-active] (56) to (67);
		\draw [style=semi-active] (65) to (67);
		\draw [style=semi-active] (62) to (67);
		\draw [style=semi-active] (61) to (67);
		\draw [style=semi-active] (69) to (56);
		\draw [style=semi-active] (58) to (69);
		\draw [style=semi-active] (59) to (69);
		\draw [style=semi-active] (50) to (68);
		\draw [style=semi-active] (49) to (68);
		\draw [style=semi-active] (68) to (47);
		\draw [style=semi-active] (47) to (66);
		\draw [style=semi-active] (53) to (66);
		\draw [style=semi-active] (52) to (66);
		\draw [style=semi-active] (87) to (84);
		\draw [style=semi-active] (92) to (84);
		\draw [style=semi-active] (85) to (92);
		\draw [style=semi-active] (86) to (92);
		\draw [style=active] (84) to (94);
		\draw [style=semi-active] (91) to (96);
		\draw [style=semi-active] (89) to (95);
		\draw [style=edge, bend left] (98) to (96);
		\draw [style=semi-active] (97) to (98);
		\draw [style=semi-active] (102) to (99);
		\draw [style=semi-active] (100) to (107);
		\draw [style=semi-active] (101) to (107);
		\draw [style=semi-active] (106) to (111);
		\draw [style=semi-active] (104) to (110);
		\draw [style=edge, bend left] (113) to (111);
		\draw [style=semi-active] (112) to (113);
		\draw [style=semi-active] (109) to (114);
		\draw [style=semi-active] (115) to (114);
		\draw [style=passive] (114) to (99);
		\draw [style=passive] (99) to (107);
		\draw [style=edge] (142) to (136);
		\draw [style=edge] (133) to (143);
		\draw [style=edge] (134) to (145);
		\draw [style=edge] (139) to (147);
		\draw [style=edge] (137) to (148);
		\draw [style=edge] (140) to (150);
		\draw [style=edge] (135) to (141);
		\draw [style={ret_arc}, bend right] (135) to (136);
		\draw [style={ret_arc}, bend left] (133) to (136);
		\draw [style=edge, bend left] (135) to (134);
		\draw [style=edge, bend right] (133) to (134);
		\draw [style=edge] (133) to (144);
		\draw [style=edge] (135) to (138);
		\draw [style=edge, bend left] (140) to (137);
		\draw [style={ret_arc}, bend right] (11) to (6);
		\draw [style={ret_arc}, bend left] (8) to (6);
		\draw [style=edge, bend right=15] (8) to (9);
		\draw [style=edge, bend left] (7) to (9);
		\draw [style=semi-active] (158) to (155);
		\draw [style=semi-active] (163) to (155);
		\draw [style=semi-active] (156) to (163);
		\draw [style=semi-active] (157) to (163);
		\draw [style=semi-active] (155) to (167);
		\draw [style=semi-active] (164) to (165);
		\draw [style=semi-active] (162) to (165);
		\draw [style=semi-active] (160) to (166);
		\draw [style={special_edge}] (165) to (166);
		\draw [style={special_edge2}] (165) to (167);
		\draw [style={special_edge2}] (166) to (167);
		\draw [style=semi-active] (159) to (166);
		\draw [style=edge, bend left] (96) to (95);
		\draw [style={ret_arc}, bend left] (95) to (94);
		\draw [style={ret_arc}, bend right] (98) to (94);
		\draw [style=semi-active] (93) to (98);
		\draw [style=semi-active] (88) to (95);
		\draw [style={ret_arc}, bend right] (140) to (138);
		\draw [style={ret_arc}, bend left] (139) to (138);
		\draw [style={ret_arc}, bend right] (113) to (109);
		\draw [style={ret_arc}, bend left] (110) to (109);
		\draw [style=edge, bend left] (111) to (110);
		\draw [style=edge, bend left] (137) to (139);
		\draw [style=edge] (149) to (140);
		\draw [style=edge] (146) to (139);
		\draw [style=semi-active] (103) to (110);
		\draw [style=semi-active] (108) to (113);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig_canonical.tex <==
\tikzstyle{special_edge}=[densely dotted, thick]
\tikzstyle{special_edge2}=[densely dotted, thick]
\tikzstyle{special_edge3}=[densely dotted,-{Latex[scale=.7]}, thick]

\begin{tikzpicture}[scale=0.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style={internal_node}] (0) at (4, 5) {};
		\node [style={internal_node}] (1) at (8, 5) {};
		\node [style={internal_node}] (2) at (6, 7) {};
		\node [style={internal_node}] (3) at (6, 3) {};
		\node [style={internal_node}] (4) at (4.5, 3.5) {};
		\node [style={internal_node}] (5) at (7.5, 3.5) {};
		\node [style={internal_node}] (6) at (7.5, 6.5) {};
		\node [style={internal_node}] (7) at (4.5, 6.5) {};
		\node [style={internal_node}] (8) at (10, 5) {};
		\node [style={internal_node}] (9) at (11, 4) {};
		\node [style={internal_node}] (10) at (12, 5) {};
		\node [style={internal_node}] (11) at (11, 6) {};
		\node [style={internal_node}] (12) at (5.25, 9.25) {};
		\node [style={internal_node}] (13) at (6, 8.25) {};
		\node [style={internal_node}] (14) at (6.75, 9.25) {};
		\node [style={internal_node}] (15) at (2, 5) {};
		\node [style={internal_node}] (16) at (0, 5.75) {};
		\node [style={internal_node}] (17) at (0, 4.25) {};
		\node [style={internal_node}] (18) at (1.25, 4) {};
		\node [style={internal_node}] (19) at (1.25, 6) {};
		\node [style={leaf_node}, label={below:3}] (20) at (-0.75, 3.5) {};
		\node [style={leaf_node}, label={below:4}] (21) at (1.5, 3) {};
		\node [style={leaf_node}, label={left:2}] (22) at (-0.75, 6.25) {};
		\node [style={leaf_node}, label={above:1}] (23) at (1.5, 7) {};
		\node [style={leaf_node}, label={below:5}] (24) at (3.75, 2.75) {};
		\node [style={leaf_node}, label={below:6}] (25) at (6, 2) {};
		\node [style={leaf_node}, label={below:7}] (26) at (8.25, 2.75) {};
		\node [style={leaf_node}, label={below:8}] (27) at (11, 3) {};
		\node [style={leaf_node}, label={right:9}] (28) at (13, 5) {};
		\node [style={leaf_node}, label={above:10}] (29) at (11, 7) {};
		\node [style={leaf_node}, label={above:12}] (30) at (7.5, 10) {};
		\node [style={leaf_node}, label={above:13}] (31) at (4.5, 10) {};
		\node [style={leaf_node}, label={above:11}] (32) at (8.25, 7.25) {};
		\node [style={leaf_node}, label={above:14}] (33) at (3.75, 7.25) {};
		\node [style={internal_node}] (34) at (21.5, 5) {};
		\node [style={internal_node}] (35) at (25, 5) {};
		\node [style={internal_node}] (37) at (22.5, 3.5) {};
		\node [style={internal_node}] (39) at (24, 3.5) {};
		\node [style={internal_node}] (40) at (24, 6.5) {};
		\node [style={internal_node}] (41) at (22.5, 6.5) {};
		\node [style={internal_node}] (51) at (18.5, 4.25) {};
		\node [style={internal_node}] (52) at (19.75, 5) {};
		\node [style={internal_node}] (53) at (18.5, 5.75) {};
		\node [style={leaf_node}, label={below:3}] (54) at (18, 3.5) {};
		\node [style={leaf_node}, label={below:4}] (55) at (20.25, 4) {};
		\node [style={leaf_node}, label={left:2}] (56) at (17.5, 6) {};
		\node [style={leaf_node}, label={above:1}] (57) at (18.5, 6.75) {};
		\node [style={leaf_node}, label={below left:5}] (58) at (21.5, 3) {};
		\node [style={leaf_node}, label={below:6}] (59) at (22.75, 2.5) {};
		\node [style={leaf_node}, label={below:7}] (60) at (24.5, 2.75) {};
		\node [style={leaf_node}, label={below:8}] (61) at (26.25, 4) {};
		\node [style={leaf_node}, label={right:9}] (62) at (27.25, 5) {};
		\node [style={leaf_node}, label={above:10}] (63) at (26.25, 6) {};
		\node [style={leaf_node}, label={above:12}] (64) at (23.5, 8.5) {};
		\node [style={leaf_node}, label={above:13}] (65) at (22, 8.5) {};
		\node [style={leaf_node}, label={above:11}] (66) at (24.25, 7.25) {};
		\node [style={leaf_node}, label={left:14}] (67) at (21.5, 7) {};
		\node [style={internal_node}] (68) at (26.25, 5) {};
		\node [style={internal_node}] (69) at (22.75, 7.5) {};
		\node [style={main_label}] (70) at (0.75, 9) {$\N$};
		\node [style={main_label}] (71) at (18.5, 9.25) {$\C$};
		\node [style={internal_node}] (72) at (1.5, -1.25) {};
		\node [style={internal_node}] (73) at (2.25, -2) {};
		\node [style={internal_node}] (74) at (3, -1.25) {};
		\node [style={internal_node}] (75) at (2.25, -0.5) {};
		\node [style={internal_node}] (76) at (4.25, -1.25) {};
		\node [style={internal_node}] (77) at (5, -2) {};
		\node [style={internal_node}] (78) at (6, -0.75) {};
		\node [style={internal_node}] (79) at (5, -0.5) {};
		\node [style={internal_node}] (80) at (6, -1.75) {};
		\node [style={leaf_node}, label={left:2}] (81) at (2.25, 0.25) {};
		\node [style={leaf_node}, label={left:3}] (82) at (0.75, -1.25) {};
		\node [style={leaf_node}, label={left:4}] (83) at (2.25, -2.75) {};
		\node [style={leaf_node}, label={left:5}] (84) at (4.75, -2.75) {};
		\node [style={leaf_node}, label={right:6}] (85) at (6.5, -2.5) {};
		\node [style={leaf_node}, label={right:11}] (86) at (6.5, 0) {};
		\node [style={leaf_node}, label={left:12}] (87) at (4.75, 0.25) {};
		\node [style={medium_label}] (88) at (0, 0.25) {$\N|_{\Y}$};
		\node [style={internal_node}] (93) at (24.75, -1.25) {};
		\node [style={internal_node}] (95) at (25.5, -0.75) {};
		\node [style={internal_node}] (97) at (25.5, -1.75) {};
		\node [style={leaf_node}, label={left:2}] (98) at (23.75, -0.5) {};
		\node [style={leaf_node}, label={left:3}] (99) at (23, -1.25) {};
		\node [style={leaf_node}, label={left:4}] (100) at (23.75, -2) {};
		\node [style={leaf_node}, label={left:5}] (101) at (25, -2.5) {};
		\node [style={leaf_node}, label={right:6}] (102) at (26, -2.5) {};
		\node [style={leaf_node}, label={right:11}] (103) at (26, 0) {};
		\node [style={leaf_node}, label={left:12}] (104) at (25, 0) {};
		\node [style={medium_label}] (105) at (21.25, 0.5) {$\Cr{\Y} = (\N|_\Y)^c$};
		\node [style={internal_node}] (106) at (23.75, -1.25) {};
		\node [style={internal_node}] (107) at (12.25, -1.75) {};
		\node [style={internal_node}] (108) at (13, -1.25) {};
		\node [style={internal_node}] (110) at (12.25, -0.75) {};
		\node [style={internal_node}] (111) at (14.25, -1.25) {};
		\node [style={internal_node}] (112) at (15, -2) {};
		\node [style={internal_node}] (113) at (15.75, -1.25) {};
		\node [style={internal_node}] (114) at (15, -0.5) {};
		\node [style={leaf_node}, label={left:2}] (116) at (11.75, -0.25) {};
		\node [style={leaf_node}, label={left:3}] (117) at (11.75, -2.25) {};
		\node [style={leaf_node}, label={below:4}] (118) at (13.25, -2) {};
		\node [style={leaf_node}, label={left:5}] (119) at (14.5, -2.75) {};
		\node [style={leaf_node}, label={right:6}] (120) at (15.5, -2.75) {};
		\node [style={leaf_node}, label={right:11}] (121) at (16.5, -1.25) {};
		\node [style={leaf_node}, label={right:12}] (122) at (15, 0.25) {};
		\node [style={medium_label}] (123) at (13.25, 0.5) {$\C|_\Y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={ret_arc}, bend left=15] (4) to (0);
		\draw [style={ret_arc}, bend right=15] (7) to (0);
		\draw [style=edge, bend left=15] (2) to (6);
		\draw [style=edge, bend left=15] (6) to (1);
		\draw [style=edge, bend left=15] (1) to (5);
		\draw [style=edge, bend left=15] (5) to (3);
		\draw [style=edge] (1) to (8);
		\draw [style=edge] (13) to (2);
		\draw [style={ret_arc}, bend left=15] (18) to (17);
		\draw [style={ret_arc}, bend right] (16) to (17);
		\draw [style=edge, bend left] (19) to (15);
		\draw [style=edge] (15) to (0);
		\draw [style=edge] (9) to (27);
		\draw [style=edge] (10) to (28);
		\draw [style=edge] (11) to (29);
		\draw [style=edge] (30) to (14);
		\draw [style=edge] (31) to (12);
		\draw [style=edge] (33) to (7);
		\draw [style=edge] (32) to (6);
		\draw [style=edge] (26) to (5);
		\draw [style=edge] (25) to (3);
		\draw [style=edge] (24) to (4);
		\draw [style=edge] (21) to (18);
		\draw [style=edge] (20) to (17);
		\draw [style=edge] (22) to (16);
		\draw [style=edge] (23) to (19);
		\draw [style={ret_arc}, bend right] (41) to (34);
		\draw [style=edge, bend left] (40) to (35);
		\draw [style=edge, bend left] (35) to (39);
		\draw [style=edge, bend left=15] (39) to (37);
		\draw [style={ret_arc}] (52) to (51);
		\draw [style=edge] (67) to (41);
		\draw [style=edge] (66) to (40);
		\draw [style=edge] (60) to (39);
		\draw [style=edge] (59) to (37);
		\draw [style=edge] (55) to (52);
		\draw [style=edge] (54) to (51);
		\draw [style=edge] (57) to (53);
		\draw [style=edge] (68) to (63);
		\draw [style=edge] (68) to (35);
		\draw [style=edge] (68) to (61);
		\draw [style=edge] (68) to (62);
		\draw [style=edge] (69) to (65);
		\draw [style=edge] (69) to (64);
		\draw [style=edge, bend left=15] (41) to (40);
		\draw [style=edge] (69) to (41);
		\draw [style={ret_arc}, bend left] (37) to (34);
		\draw [style=edge] (58) to (37);
		\draw [style=edge] (53) to (52);
		\draw [style=edge] (52) to (34);
		\draw [style={ret_arc}] (53) to (51);
		\draw [style=edge] (56) to (53);
		\draw [style={special_edge}, bend left] (16) to (19);
		\draw [style={special_edge}, bend right] (18) to (15);
		\draw [style={special_edge}, bend left=15] (3) to (4);
		\draw [style={special_edge}, bend left=15] (7) to (2);
		\draw [style={special_edge2}] (14) to (13);
		\draw [style={special_edge2}, bend right] (11) to (8);
		\draw [style={special_edge2}, bend right] (8) to (9);
		\draw [style={special_edge3}, bend right] (9) to (10);
		\draw [style={special_edge3}, bend left] (11) to (10);
		\draw [style={special_edge3}] (14) to (12);
		\draw [style={special_edge3}] (13) to (12);
		\draw [style=edge] (87) to (79);
		\draw [style=edge] (78) to (86);
		\draw [style=edge] (80) to (85);
		\draw [style=edge] (77) to (84);
		\draw [style=edge] (73) to (83);
		\draw [style=edge] (75) to (81);
		\draw [style=edge] (72) to (82);
		\draw [style=edge, bend left] (75) to (74);
		\draw [style=edge, bend left] (74) to (73);
		\draw [style=edge] (74) to (76);
		\draw [style=edge, bend right=15] (77) to (80);
		\draw [style=edge, bend right] (80) to (78);
		\draw [style=edge, bend right=15] (78) to (79);
		\draw [style={ret_arc}, bend right] (75) to (72);
		\draw [style={ret_arc}, bend left] (73) to (72);
		\draw [style={ret_arc}, bend right] (79) to (76);
		\draw [style={ret_arc}, bend left] (77) to (76);
		\draw [style=edge] (95) to (103);
		\draw [style=edge] (97) to (102);
		\draw [style=edge] (97) to (95);
		\draw [style=edge] (97) to (101);
		\draw [style={ret_arc}] (97) to (93);
		\draw [style=edge] (104) to (95);
		\draw [style={ret_arc}] (95) to (93);
		\draw [style=edge] (106) to (98);
		\draw [style=edge] (106) to (99);
		\draw [style=edge] (106) to (100);
		\draw [style=edge] (106) to (93);
		\draw [style=edge] (122) to (114);
		\draw [style=edge] (113) to (121);
		\draw [style=edge] (112) to (119);
		\draw [style=edge] (108) to (118);
		\draw [style=edge] (110) to (116);
		\draw [style=edge] (107) to (117);
		\draw [style=edge] (108) to (111);
		\draw [style=edge] (112) to (120);
		\draw [style={special_edge3}] (110) to (107);
		\draw [style={special_edge3}] (108) to (107);
		\draw [style={special_edge2}] (110) to (108);
		\draw [style={special_edge2}, bend left] (114) to (113);
		\draw [style=edge, bend left] (113) to (112);
		\draw [style={ret_arc}, bend right] (114) to (111);
		\draw [style={ret_arc}, bend left] (112) to (111);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig_central_edge.tex <==
\tikzstyle{special_edge}=[-, draw=customred, very thick]
\tikzstyle{special_edge2}=[-, draw=customgreen, thick]
\tikzstyle{special_edge3}=[densely dashed, -{Latex[scale=.7]}, draw=customgreen, thick]
\tikzstyle{special_node}=[circle, draw=customgreen, fill=customgreen, scale=0.45]

\tikzstyle{special_edge4}=[draw=orange, thick]
\tikzstyle{special_edge5}=[draw=gray]
\tikzstyle{special_edge6}=[densely dashed, -{Latex[scale=.9]}, draw=gray]
\tikzstyle{special_edge7}=[draw=orange, densely dotted, very thick]
\tikzstyle{special_node2}=[circle, draw=gray, fill=gray, scale=0.275]
\tikzstyle{special_node3}=[circle, draw=gray, fill=white, scale=0.2]


\begin{tikzpicture}[scale=0.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style={internal_node}] (0) at (5.5, 3.5) {};
		\node [style={internal_node}] (1) at (9, 3.5) {};
		\node [style={internal_node}] (2) at (6.5, 2) {};
		\node [style={internal_node}] (3) at (8, 2) {};
		\node [style={internal_node}] (4) at (8, 5) {};
		\node [style={internal_node}] (5) at (6.5, 5) {};
		\node [style={leaf_node}, label={right:16}] (7) at (5.75, 6) {};
		\node [style={leaf_node}, label={right:9}] (8) at (5.75, 1) {};
		\node [style={leaf_node}, label={left:10}] (9) at (8, 0.75) {};
		\node [style={leaf_node}, label={right:11}] (10) at (9, 1.25) {};
		\node [style={leaf_node}, label={left:15}] (11) at (8, 6.25) {};
		\node [style={leaf_node}, label={right:14}] (12) at (9, 5.75) {};
		\node [style={internal_node}] (14) at (3.75, 5) {};
		\node [style={leaf_node}, label={above:1}] (15) at (4.5, 5) {};
		\node [style={leaf_node}, label={above:3}] (16) at (3, 5) {};
		\node [style={leaf_node}, label={above:2}] (17) at (3.75, 5.75) {};
		\node [style={internal_node}] (18) at (0.25, 3.5) {};
		\node [style={internal_node}] (19) at (-0.75, 4.25) {};
		\node [style={internal_node}] (20) at (-0.75, 2.75) {};
		\node [style={leaf_node}, label={left:6}] (21) at (-1.5, 2) {};
		\node [style={leaf_node}, label={right:7}] (22) at (-0.5, 1.75) {};
		\node [style={leaf_node}, label={left:5}] (23) at (-1.5, 5) {};
		\node [style={leaf_node}, label={right:4}] (24) at (-0.5, 5.25) {};
		\node [style={small_label}] (25) at (7.25, 3.5) {$\Cycle$};
		\node [style={special_node}, label={below:$v$}] (28) at (3.75, 3.5) {};
		\node [style={internal_node}] (29) at (2, 3.5) {};
		\node [style={leaf_node}, label={right:8}] (30) at (2, 2.25) {};
		\node [style={internal_node}] (31) at (10.25, 3.5) {};
		\node [style={leaf_node}, label={right:13}] (32) at (11, 4.25) {};
		\node [style={leaf_node}, label={right:12}] (33) at (11, 2.75) {};
		\node [style={main_label}] (58) at (1.25, 6.25) {$\C$};
		\node [style={internal_node}] (71) at (21.75, 3.5) {};
		\node [style={internal_node}] (73) at (22.75, 2) {};
		\node [style={internal_node}] (74) at (24.25, 2) {};
		\node [style={internal_node}] (75) at (24.25, 5) {};
		\node [style={internal_node}] (76) at (22.75, 5) {};
		\node [style={leaf_node}, label={right:16}] (77) at (22, 6) {};
		\node [style={leaf_node}, label={right:9}] (78) at (22, 1) {};
		\node [style={leaf_node}, label={left:10}] (79) at (24.25, 0.75) {};
		\node [style={leaf_node}, label={right:11}] (80) at (25.25, 1.25) {};
		\node [style={leaf_node}, label={left:15}] (81) at (24.25, 6.25) {};
		\node [style={leaf_node}, label={right:14}] (82) at (25.25, 5.75) {};
		\node [style={internal_node}] (83) at (20, 5) {};
		\node [style={leaf_node}, label={above:1}] (84) at (20.75, 5) {};
		\node [style={leaf_node}, label={above:3}] (85) at (19.25, 5) {};
		\node [style={leaf_node}, label={above:2}] (86) at (20, 5.75) {};
		\node [style={internal_node}] (87) at (16.5, 3.5) {};
		\node [style={internal_node}] (88) at (15.5, 4.25) {};
		\node [style={internal_node}] (89) at (15.5, 2.75) {};
		\node [style={leaf_node}, label={left:6}] (90) at (14.75, 2) {};
		\node [style={leaf_node}, label={right:7}] (91) at (15.75, 1.75) {};
		\node [style={leaf_node}, label={left:5}] (92) at (14.75, 5) {};
		\node [style={leaf_node}, label={right:4}] (93) at (15.75, 5.25) {};
		\node [style={small_label}] (94) at (23.5, 3.5) {$\Cycle$};
		\node [style={internal_node}] (95) at (20, 3.5) {};
		\node [style={internal_node}] (96) at (18.25, 3.5) {};
		\node [style={leaf_node}, label={right:8}] (97) at (18.25, 2.25) {};
		\node [style={main_label}] (101) at (17.5, 6.25) {$\C$};
		\node [style={special_node3}] (102) at (25.25, 3.5) {};
		\node [style={special_node3}] (103) at (26.5, 3.5) {};
		\node [style={special_node2}, label={right:13}] (104) at (27.25, 4.25) {};
		\node [style={special_node2}, label={right:12}] (105) at (27.25, 2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=edge] (14) to (15);
		\draw [style=edge] (14) to (17);
		\draw [style=edge] (14) to (16);
		\draw [style=edge] (19) to (20);
		\draw [style=edge] (19) to (24);
		\draw [style=edge] (19) to (23);
		\draw [style=edge] (20) to (21);
		\draw [style=edge] (20) to (22);
		\draw [style={ret_arc}] (19) to (18);
		\draw [style={ret_arc}] (20) to (18);
		\draw [style={special_edge2}, bend left=345] (4) to (5);
		\draw [style={special_edge2}, bend left=15] (3) to (2);
		\draw [style={special_edge2}, bend left] (2) to (0);
		\draw [style=edge] (14) to (28);
		\draw [style=edge] (28) to (29);
		\draw [style=edge] (29) to (18);
		\draw [style=edge] (30) to (29);
		\draw [style=edge] (32) to (31);
		\draw [style=edge] (31) to (33);
		\draw [style=edge] (5) to (7);
		\draw [style=edge] (2) to (8);
		\draw [style={special_edge2}, bend right] (5) to (0);
		\draw [style=edge] (3) to (9);
		\draw [style=edge] (3) to (10);
		\draw [style=edge] (11) to (4);
		\draw [style=edge] (4) to (12);
		\draw [style={special_edge3}, bend left] (4) to (1);
		\draw [style={special_edge3}, bend right] (3) to (1);
		\draw [style={special_edge}] (28) to (0);
		\draw [style={special_edge}] (1) to (31);
		\draw [style=edge] (83) to (84);
		\draw [style=edge] (83) to (86);
		\draw [style=edge] (83) to (85);
		\draw [style=edge] (88) to (89);
		\draw [style=edge] (88) to (93);
		\draw [style=edge] (88) to (92);
		\draw [style=edge] (89) to (90);
		\draw [style=edge] (89) to (91);
		\draw [style={ret_arc}] (88) to (87);
		\draw [style={ret_arc}] (89) to (87);
		\draw [style=edge] (83) to (95);
		\draw [style=edge] (95) to (96);
		\draw [style=edge] (96) to (87);
		\draw [style=edge] (97) to (96);
		\draw [style=edge] (76) to (77);
		\draw [style=edge] (73) to (78);
		\draw [style=edge] (95) to (71);
		\draw [style={special_edge4}, bend right] (71) to (73);
		\draw [style={special_edge4}, bend right=15] (73) to (74);
		\draw [style={special_edge4}, bend left=345] (75) to (76);
		\draw [style={special_edge7}, bend right] (76) to (71);
		\draw [style={special_edge6}, bend left] (75) to (102);
		\draw [style={special_edge6}, bend right] (74) to (102);
		\draw [style={special_edge5}] (102) to (103);
		\draw [style={special_edge5}] (103) to (104);
		\draw [style={special_edge5}] (103) to (105);
		\draw [style={special_edge4}] (81) to (75);
		\draw [style={special_edge4}] (82) to (75);
		\draw [style={special_edge4}] (74) to (79);
		\draw [style={special_edge4}] (74) to (80);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig_find_cutpath.tex <==
\tikzstyle{special_edge}=[-, draw=red, thick]

\begin{tikzpicture}[scale=0.55]
	\begin{pgfonlayer}{nodelayer}
		\node [style={internal_node}] (0) at (-3.75, 5.75) {};
		\node [style={internal_node}] (1) at (-2.75, 5) {};
		\node [style={internal_node}] (2) at (-1.75, 4.25) {};
		\node [style={internal_node}] (3) at (0, 4.25) {};
		\node [style={internal_node}] (4) at (0, 5.25) {};
		\node [style={internal_node}] (5) at (-2.75, 3.25) {};
		\node [style={internal_node}] (6) at (-3.75, 3) {};
		\node [style={internal_node}] (7) at (-2.75, 2.25) {};
		\node [style={internal_node}] (8) at (1.75, 4.25) {};
		\node [style={internal_node}] (9) at (2.75, 4.25) {};
		\node [style={leaf_node}] (10) at (-4.75, 6.5) {};
		\node [style={leaf_node}] (11) at (-4.25, 5) {};
		\node [style={leaf_node}] (12) at (-3.25, 6.5) {};
		\node [style={leaf_node}] (13) at (-2.25, 5.75) {};
		\node [style={leaf_node}] (14) at (-0.5, 6) {};
		\node [style={leaf_node}] (15) at (0.5, 6) {};
		\node [style={leaf_node}] (16) at (-4.5, 2.5) {};
		\node [style={leaf_node}] (17) at (-2.75, 1.25) {};
		\node [style={leaf_node}] (18) at (-2, 1.75) {};
		\node [style={leaf_node}] (19) at (-4.5, 3.5) {};
		\node [style={leaf_node}] (20) at (3.5, 4.75) {};
		\node [style={leaf_node}] (21) at (3.5, 3.75) {};
		\node [style={internal_node}] (22) at (1.75, 3.25) {};
		\node [style={internal_node}] (23) at (2.5, 2.5) {};
		\node [style={internal_node}] (24) at (3.5, 2) {};
		\node [style={internal_node}] (25) at (5, 2) {};
		\node [style={leaf_node}] (26) at (1, 2.5) {};
		\node [style={leaf_node}] (27) at (2, 1.75) {};
		\node [style={leaf_node}] (28) at (3.5, 1.25) {};
		\node [style={internal_node}] (29) at (6, 3) {};
		\node [style={internal_node}] (30) at (7, 2) {};
		\node [style={internal_node}] (31) at (6, 1) {};
		\node [style={leaf_node}] (32) at (5.5, 0.25) {};
		\node [style={leaf_node}] (33) at (6.5, 0.25) {};
		\node [style={leaf_node}] (34) at (8, 2) {};
		\node [style={internal_node}] (35) at (6.75, 3.75) {};
		\node [style={internal_node}] (36) at (6.75, 4.75) {};
		\node [style={leaf_node}] (37) at (6.25, 5.5) {};
		\node [style={leaf_node}] (38) at (7.25, 5.5) {};
		\node [style={leaf_node}] (39) at (7.75, 4) {};
		\node [style={leaf_node}] (40) at (5.25, 3.75) {};
		\node [style={main_label}] (41) at (4, 6.75) {$\C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=edge] (10) to (0);
		\draw [style=edge] (0) to (11);
		\draw [style=edge] (0) to (12);
		\draw [style=edge] (0) to (1);
		\draw [style=edge] (1) to (13);
		\draw [style=edge] (4) to (14);
		\draw [style=edge] (4) to (15);
		\draw [style=edge] (2) to (5);
		\draw [style=edge] (19) to (6);
		\draw [style=edge] (6) to (16);
		\draw [style=edge] (7) to (17);
		\draw [style=edge] (7) to (18);
		\draw [style=edge] (9) to (20);
		\draw [style=edge] (9) to (21);
		\draw [style=edge] (22) to (26);
		\draw [style=edge] (23) to (27);
		\draw [style=edge] (24) to (28);
		\draw [style=edge] (24) to (25);
		\draw [style=edge] (29) to (40);
		\draw [style=edge] (29) to (35);
		\draw [style=edge] (35) to (39);
		\draw [style=edge] (35) to (36);
		\draw [style=edge] (36) to (37);
		\draw [style=edge] (36) to (38);
		\draw [style=edge] (31) to (32);
		\draw [style=edge] (31) to (33);
		\draw [style=edge] (30) to (34);
		\draw [style=edge, bend right=45] (29) to (25);
		\draw [style=edge, bend right=45] (25) to (31);
		\draw [style={ret_arc}, bend left=45] (29) to (30);
		\draw [style={ret_arc}, bend right=45] (31) to (30);
		\draw [style=passive] (3) to (8);
		\draw [style={special_edge}] (8) to (22);
		\draw [style={special_edge}] (8) to (9);
		\draw [style={special_edge}] (22) to (23);
		\draw [style={special_edge}] (23) to (24);
		\draw [style={special_edge}] (1) to (2);
		\draw [style={special_edge}] (2) to (3);
		\draw [style={special_edge}] (3) to (4);
		\draw [style=edge] (6) to (7);
		\draw [style={ret_arc}] (6) to (5);
		\draw [style={ret_arc}] (7) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig_glueing.tex <==
% \draw[black!40,fill=red!7,rounded corners=2mm,opacity=0.35] ($(207.center)$) -- ($(208.center)$) -- ($(209.center)$) -- ($(210.center)$) -- cycle;

%$\Cr{A \cup \{b, \textcolor{gray}{10} \}}$

\tikzstyle{special_edge3}=[-]
\tikzstyle{special_edge4}=[-, draw=red, thick]
\tikzstyle{special_edge5}=[draw=gray]
\tikzstyle{special_edge6}=[densely dashed, -{Latex[scale=.9]}, draw=gray]
\tikzstyle{special_edge7}=[densely dashed, draw=gray]
\tikzstyle{special_edge8}=[-, draw=red, ultra thick]
\tikzstyle{special_node2}=[circle, draw=gray, fill=gray, scale=0.275]
\tikzstyle{special_node3}=[circle, draw=gray, fill=white, scale=0.2]
\tikzstyle{semi-active}=[decoration={markings, mark=at position .5 with {\arrow{to}}},postaction={decorate}, ultra thick]

\begin{tikzpicture}[scale=0.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (207) at (16, -2.25) {};
		\node [style=none] (208) at (16, -3.75) {};
		\node [style=none] (209) at (17.75, -3.75) {};
		\node [style=none] (210) at (17.75, -2.25) {};
		\node [style=none] (233) at (4.75, -1.5) {};
		\node [style=none] (234) at (4.75, -6.25) {};
		\node [style={small_label}] (235) at (5.25, -5.75) {$B$};
		\node [style={small_label}] (236) at (4.25, -5.75) {$A$};
		\node [style={internal_node}] (237) at (3.5, -3.25) {};
		\node [style={leaf_node}, label={left:1}] (238) at (1, -2.5) {};
		\node [style={leaf_node}, label={left:2}] (239) at (1, -4) {};
		\node [style={leaf_node}, label={left:3}] (240) at (3.5, -4.5) {};
		\node [style={leaf_node}, label={left:4}] (241) at (6.75, -5.25) {};
		\node [style={leaf_node}, label={right:5}] (242) at (7.75, -5) {};
		\node [style={medium_label}] (243) at (2.75, -1.25) {$\Cr{\X_7}$};
		\node [style={leaf_node}, label={right:6}] (244) at (7.75, -1.5) {};
		\node [style={internal_node}] (245) at (2, -3.25) {};
		\node [style={leaf_node}, label={left:7}] (246) at (6.75, -1.25) {};
		\node [style={internal_node}] (250) at (7, -2.25) {};
		\node [style={internal_node}] (251) at (7, -4.25) {};
		\node [style={internal_node}] (252) at (5.5, -3.25) {};
		\node [style={internal_node}] (253) at (14.25, -3.25) {};
		\node [style={leaf_node}, label={left:1}] (254) at (11.75, -2.5) {};
		\node [style={leaf_node}, label={left:2}] (255) at (11.75, -4) {};
		\node [style={leaf_node}, label={left:3}] (256) at (14.25, -4.5) {};
		\node [style={internal_node}] (257) at (12.75, -3.25) {};
		\node [style={leaf_node}, label={above:4}] (258) at (16.5, -3.25) {};
		\node [style={medium_label}] (259) at (13.5, -1.25) {$\Cr{A \cup \{4\}}$};
		\node [style={leaf_node}, label={left:4}] (261) at (20, -5.25) {};
		\node [style={leaf_node}, label={right:5}] (262) at (21, -5.25) {};
		\node [style={leaf_node}, label={right:6}] (263) at (22.5, -3.25) {};
		\node [style={leaf_node}, label={right:7}] (264) at (21, -1.25) {};
		\node [style={internal_node}] (265) at (19.5, -3.25) {};
		\node [style={internal_node}] (266) at (20.5, -4.25) {};
		\node [style={internal_node}] (267) at (21.5, -3.25) {};
		\node [style={leaf_node}, label={left:8}] (268) at (20, -1.25) {};
		\node [style={internal_node}] (269) at (20.5, -2.25) {};
		\node [style={leaf_node}, label={above:1}] (270) at (17.25, -3.25) {};
		\node [style={medium_label}] (271) at (20.5, 0) {$\Cr{B \cup \{1, 8 \}}$};
		\node [style={medium_label}] (272) at (17, -4.5) {\textcolor{red!40}{$\Cr{\X_8}$}};
		\node [style={leaf_node}, label={left:4}] (273) at (29, -5.25) {};
		\node [style={leaf_node}, label={right:5}] (274) at (30, -5.25) {};
		\node [style={leaf_node}, label={right:6}] (275) at (31.5, -3.25) {};
		\node [style={leaf_node}, label={right:7}] (276) at (30, -1.25) {};
		\node [style={internal_node}] (278) at (29.5, -4.25) {};
		\node [style={internal_node}] (279) at (30.5, -3.25) {};
		\node [style={leaf_node}, label={left:8}] (280) at (29, -1.25) {};
		\node [style={internal_node}] (281) at (29.5, -2.25) {};
		\node [style={special_node3}] (283) at (28.5, -3.25) {};
		\node [style={special_node2}, label={left:\textcolor{gray}{1}}] (284) at (27.25, -3.25) {};
		\node [style={medium_label}] (285) at (29.5, 0) {$\Cr{B \cup \{ \textcolor{gray}{1}, 8 \}}$};
		\node [style={small_label}] (286) at (6.5, -3.25) {$\Cycle$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={special_edge7}] (233.center) to (234.center);
		\draw [style=edge] (238) to (245);
		\draw [style=edge] (245) to (239);
		\draw [style=edge] (245) to (237);
		\draw [style=edge] (240) to (237);
		\draw [style=edge] (250) to (246);
		\draw [style=edge] (250) to (244);
		\draw [style=edge] (250) to (251);
		\draw [style=edge] (251) to (241);
		\draw [style=edge] (251) to (242);
		\draw [style={ret_arc}] (250) to (252);
		\draw [style={ret_arc}] (251) to (252);
		\draw [style=semi-active] (237) to (252);
		\draw [style=edge] (254) to (257);
		\draw [style=edge] (257) to (255);
		\draw [style=edge] (257) to (253);
		\draw [style=edge] (256) to (253);
		\draw [style=edge] (253) to (258);
		\draw [style=edge, bend left] (269) to (267);
		\draw [style=edge, bend left] (267) to (266);
		\draw [style={ret_arc}, bend left] (266) to (265);
		\draw [style={ret_arc}, bend right] (269) to (265);
		\draw [style=edge] (261) to (266);
		\draw [style=edge] (262) to (266);
		\draw [style=edge] (267) to (263);
		\draw [style=edge] (269) to (264);
		\draw [style=edge] (269) to (268);
		\draw [style=edge] (265) to (270);
		\draw [style=edge] (281) to (276);
		\draw [style=edge] (281) to (280);
		\draw [style={special_edge6}, bend right] (281) to (283);
		\draw [style={special_edge6}, bend left] (278) to (283);
		\draw [style={special_edge5}] (284) to (283);
		\draw [style={special_edge3}] (275) to (279);
		\draw [style={special_edge3}] (278) to (274);
		\draw [style={special_edge3}] (278) to (273);
		\draw [style={special_edge4}, bend left] (281) to (279);
		\draw [style={special_edge8}, bend left] (279) to (278);
	\end{pgfonlayer}


 \draw[black!40,fill=red!7,rounded corners=2mm,opacity=0.35] ($(207.center)$) -- ($(208.center)$) -- ($(209.center)$) -- ($(210.center)$) -- cycle;

 
\end{tikzpicture}



==> fig_lower_bound.tex <==
\begin{tikzpicture}[scale=0.45]
	\begin{pgfonlayer}{nodelayer}
		\node [style={internal_node}] (2) at (5, 3.25) {};
		\node [style={internal_node}] (3) at (6.5, 4.75) {};
		\node [style={internal_node}] (4) at (7.5, 5.75) {};
		\node [style={internal_node}] (5) at (9, 5.75) {};
		\node [style={internal_node}] (6) at (10, 4.75) {};
		\node [style={internal_node}] (7) at (11.5, 3.25) {};
		\node [style=none] (10) at (7.25, 0.25) {};
		\node [style=none] (11) at (9.25, 0.25) {};
		\node [style={internal_node}] (12) at (5, 1.25) {};
		\node [style={internal_node}] (13) at (6.5, 1.25) {};
		\node [style={internal_node}] (14) at (10, 1.25) {};
		\node [style={internal_node}] (15) at (11.5, 1.25) {};
		\node [style={leaf_node}, label={below:$x_{1,1}$}] (16) at (5, 0.25) {};
		\node [style={leaf_node}, label={below:$x_{1,2}$}] (17) at (6.5, 0.25) {};
		\node [style={leaf_node}, label={below:$x_{1,\ell-1}$}] (18) at (10, 0.25) {};
		\node [style={leaf_node}, label={below:$x_{1,\ell}$}] (19) at (11.5, 0.25) {};
		\node [style={internal_node}] (62) at (8.25, 5.75) {};
		\node [style=none] (64) at (8.25, 7) {};
		\node [style=none] (65) at (18.75, 7) {};
		\node [style=none] (66) at (19.75, 7) {};
		\node [style=none] (67) at (30.25, 7) {};
		\node [style={internal_node}] (68) at (27, 3.25) {};
		\node [style={internal_node}] (69) at (28.5, 4.75) {};
		\node [style={internal_node}] (70) at (29.5, 5.75) {};
		\node [style={internal_node}] (71) at (31, 5.75) {};
		\node [style={internal_node}] (72) at (32, 4.75) {};
		\node [style={internal_node}] (73) at (33.5, 3.25) {};
		\node [style=none] (74) at (29.25, 0.25) {};
		\node [style=none] (75) at (31.25, 0.25) {};
		\node [style={internal_node}] (76) at (27, 1.25) {};
		\node [style={internal_node}] (77) at (28.5, 1.25) {};
		\node [style={internal_node}] (78) at (32, 1.25) {};
		\node [style={internal_node}] (79) at (33.5, 1.25) {};
		\node [style={leaf_node}, label={below:$x_{p,1}$}] (80) at (27, 0.25) {};
		\node [style={leaf_node}, label={below:$x_{p,2}$}] (81) at (28.5, 0.25) {};
		\node [style={leaf_node}, label={below:$x_{p,\ell-1}$}] (82) at (32, 0.25) {};
		\node [style={leaf_node}, label={below:$x_{p,\ell}$}] (83) at (33.5, 0.25) {};
		\node [style={internal_node}] (84) at (30.25, 5.75) {};
		\node [style={internal_node}] (85) at (15.5, 3.25) {};
		\node [style={internal_node}] (86) at (17, 4.75) {};
		\node [style={internal_node}] (87) at (18, 5.75) {};
		\node [style={internal_node}] (88) at (20.5, 5.75) {};
		\node [style={internal_node}] (89) at (21.5, 4.75) {};
		\node [style={internal_node}] (90) at (23, 3.25) {};
		\node [style=none] (91) at (17.75, 0.25) {};
		\node [style=none] (92) at (20.75, 0.25) {};
		\node [style={internal_node}] (93) at (15.5, 1.25) {};
		\node [style={internal_node}] (94) at (17, 1.25) {};
		\node [style={internal_node}] (95) at (21.5, 1.25) {};
		\node [style={internal_node}] (96) at (23, 1.25) {};
		\node [style={leaf_node}, label={below:$x_{k,1}$}] (97) at (15.5, 0.25) {};
		\node [style={leaf_node}, label={below:$x_{k,2}$}] (98) at (17, 0.25) {};
		\node [style={leaf_node}, label={below:$x_{k,\ell-1}$}] (99) at (21.5, 0.25) {};
		\node [style={leaf_node}, label={below:$x_{k,\ell}$}] (100) at (23, 0.25) {};
		\node [style={internal_node}] (101) at (18.75, 5.75) {};
		\node [style={internal_node}] (102) at (19.75, 5.75) {};
		\node [style={main_label}] (103) at (13.5, 6) {$\N$};
		\node [style={internal_node}] (104) at (4, -7) {};
		\node [style={internal_node}] (105) at (5.5, -5.5) {};
		\node [style={internal_node}] (106) at (6.5, -4.5) {};
		\node [style={internal_node}] (107) at (8, -4.5) {};
		\node [style={internal_node}] (108) at (9, -5.5) {};
		\node [style={internal_node}] (109) at (10.5, -7) {};
		\node [style=none] (110) at (6.25, -10) {};
		\node [style=none] (111) at (8.25, -10) {};
		\node [style={internal_node}] (112) at (4, -9) {};
		\node [style={internal_node}] (113) at (5.5, -9) {};
		\node [style={internal_node}] (114) at (9, -9) {};
		\node [style={internal_node}] (115) at (10.5, -9) {};
		\node [style={leaf_node}, label={below:$x_{1,1}$}] (116) at (4, -10) {};
		\node [style={leaf_node}, label={below:$x_{1,2}$}] (117) at (5.5, -10) {};
		\node [style={leaf_node}, label={below:$x_{1,\ell-1}$}] (118) at (9, -10) {};
		\node [style={leaf_node}, label={below:$x_{1,\ell}$}] (119) at (10.5, -10) {};
		\node [style={internal_node}] (120) at (7.25, -4.5) {};
		\node [style=none] (121) at (7.25, -3.25) {};
		\node [style=none] (122) at (18.75, -3.25) {};
		\node [style=none] (123) at (19.75, -3.25) {};
		\node [style=none] (124) at (31.25, -3.25) {};
		\node [style={internal_node}] (125) at (28, -7) {};
		\node [style={internal_node}] (126) at (29.5, -5.5) {};
		\node [style={internal_node}] (127) at (30.5, -4.5) {};
		\node [style={internal_node}] (128) at (32, -4.5) {};
		\node [style={internal_node}] (129) at (33, -5.5) {};
		\node [style={internal_node}] (130) at (34.5, -7) {};
		\node [style=none] (131) at (30.25, -10) {};
		\node [style=none] (132) at (32.25, -10) {};
		\node [style={internal_node}] (133) at (28, -9) {};
		\node [style={internal_node}] (134) at (29.5, -9) {};
		\node [style={internal_node}] (135) at (33, -9) {};
		\node [style={internal_node}] (136) at (34.5, -9) {};
		\node [style={leaf_node}, label={below:$x_{p,1}$}] (137) at (28, -10) {};
		\node [style={leaf_node}, label={below:$x_{p,2}$}] (138) at (29.5, -10) {};
		\node [style={leaf_node}, label={below:$x_{p,\ell-1}$}] (139) at (33, -10) {};
		\node [style={leaf_node}, label={below:$x_{p,\ell}$}] (140) at (34.5, -10) {};
		\node [style={internal_node}] (141) at (31.25, -4.5) {};
		\node [style={main_label}] (160) at (13.5, -4.25) {$\N_{i, j, k}$};
		\node [style={internal_node}] (162) at (15.5, -13.5) {};
		\node [style={leaf_node}, label={below:$x_{k, i-1}$}] (163) at (15.5, -14.5) {};
		\node [style={leaf_node}, label={below:$x_{k, i}$}] (164) at (16.5, -15.5) {};
		\node [style={leaf_node}, label={below:$x_{k, j}$}] (165) at (17.5, -15.5) {};
		\node [style={leaf_node}, label={below:$x_{k, i+1}$}] (168) at (18.5, -14.5) {};
		\node [style={leaf_node}, label={below:$x_{k, j-1}$}] (170) at (21.5, -14.5) {};
		\node [style={leaf_node}, label={below:$x_{k, j+1}$}] (171) at (23, -14.5) {};
		\node [style={internal_node}] (174) at (17, -14.5) {};
		\node [style={internal_node}] (175) at (18.5, -13.5) {};
		\node [style={internal_node}] (176) at (21.5, -13.5) {};
		\node [style={internal_node}] (177) at (23, -13.5) {};
		\node [style={internal_node}] (178) at (17, -13.5) {};
		\node [style=none] (179) at (23.75, -14.5) {};
		\node [style=none] (180) at (25.25, -14.5) {};
		\node [style=none] (181) at (13.25, -14.5) {};
		\node [style=none] (182) at (14.75, -14.5) {};
		\node [style=none] (183) at (19.25, -14.5) {};
		\node [style=none] (184) at (20.75, -14.5) {};
		\node [style={internal_node}] (187) at (11, -13.5) {};
		\node [style={internal_node}] (188) at (12.5, -13.5) {};
		\node [style={leaf_node}, label={below:$x_{k, 1}$}] (189) at (11, -14.5) {};
		\node [style={leaf_node}, label={below:$x_{k, 2}$}] (190) at (12.5, -14.5) {};
		\node [style={internal_node}] (193) at (26, -13.5) {};
		\node [style={internal_node}] (194) at (27.5, -13.5) {};
		\node [style={leaf_node}, label={below:$x_{k, \ell-1}$}] (195) at (26, -14.5) {};
		\node [style={leaf_node}, label={below:$x_{k, \ell}$}] (196) at (27.5, -14.5) {};
		\node [style={internal_node}] (197) at (18, -4.5) {};
		\node [style={internal_node}] (198) at (20.5, -4.5) {};
		\node [style={internal_node}] (199) at (18.75, -4.5) {};
		\node [style={internal_node}] (200) at (19.75, -4.5) {};
		\node [style={internal_node}] (201) at (11, -11.5) {};
		\node [style={internal_node}] (202) at (12, -10.5) {};
		\node [style={internal_node}] (203) at (13, -9.5) {};
		\node [style={internal_node}] (204) at (14, -8.5) {};
		\node [style={internal_node}] (205) at (15, -7.5) {};
		\node [style={internal_node}] (206) at (16, -6.5) {};
		\node [style={internal_node}] (207) at (17, -5.5) {};
		\node [style={internal_node}] (208) at (21.5, -5.5) {};
		\node [style={internal_node}] (209) at (22.5, -6.5) {};
		\node [style={internal_node}] (210) at (23.5, -7.5) {};
		\node [style={internal_node}] (211) at (24.5, -8.5) {};
		\node [style={internal_node}] (212) at (25.5, -9.5) {};
		\node [style={internal_node}] (213) at (26.5, -10.5) {};
		\node [style={internal_node}] (214) at (27.5, -11.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=edge] (3) to (4);
		\draw [style=edge] (5) to (6);
		\draw [style={dashed_edge}] (2) to (3);
		\draw [style={dashed_edge}] (6) to (7);
		\draw [style={dashed_edge}] (10.center) to (11.center);
		\draw [style=edge] (15) to (19);
		\draw [style=edge] (14) to (18);
		\draw [style=edge] (13) to (17);
		\draw [style=edge] (12) to (16);
		\draw [style=edge] (62) to (5);
		\draw [style=edge] (4) to (62);
		\draw [style=edge] (62) to (64.center);
		\draw [style={dashed_edge}, bend right=90, looseness=0.25] (67.center) to (66.center);
		\draw [style={dashed_edge}, bend right=90, looseness=0.25] (65.center) to (64.center);
		\draw [style={ret_arc}, bend right] (2) to (12);
		\draw [style={ret_arc}, bend left] (7) to (15);
		\draw [style={ret_arc}, in=60, out=-90] (7) to (14);
		\draw [style={ret_arc}, in=120, out=-90] (2) to (13);
		\draw [style={ret_arc}, in=120, out=-90, looseness=0.50] (3) to (14);
		\draw [style={ret_arc}, in=120, out=-90, looseness=0.50] (4) to (15);
		\draw [style={ret_arc}, in=60, out=-90, looseness=0.50] (6) to (13);
		\draw [style={ret_arc}, in=60, out=-90, looseness=0.50] (5) to (12);
		\draw [style=edge] (69) to (70);
		\draw [style=edge] (71) to (72);
		\draw [style={dashed_edge}] (68) to (69);
		\draw [style={dashed_edge}] (72) to (73);
		\draw [style={dashed_edge}] (74.center) to (75.center);
		\draw [style=edge] (79) to (83);
		\draw [style=edge] (78) to (82);
		\draw [style=edge] (77) to (81);
		\draw [style=edge] (76) to (80);
		\draw [style=edge] (84) to (71);
		\draw [style=edge] (70) to (84);
		\draw [style={ret_arc}, bend right] (68) to (76);
		\draw [style={ret_arc}, bend left] (73) to (79);
		\draw [style={ret_arc}, in=60, out=-90] (73) to (78);
		\draw [style={ret_arc}, in=120, out=-90] (68) to (77);
		\draw [style={ret_arc}, in=120, out=-90, looseness=0.50] (69) to (78);
		\draw [style={ret_arc}, in=120, out=-90, looseness=0.50] (70) to (79);
		\draw [style={ret_arc}, in=60, out=-90, looseness=0.50] (72) to (77);
		\draw [style={ret_arc}, in=60, out=-90, looseness=0.50] (71) to (76);
		\draw [style=edge] (67.center) to (84);
		\draw [style=edge] (86) to (87);
		\draw [style=edge] (88) to (89);
		\draw [style={dashed_edge}] (85) to (86);
		\draw [style={dashed_edge}] (89) to (90);
		\draw [style={dashed_edge}] (91.center) to (92.center);
		\draw [style=edge] (96) to (100);
		\draw [style=edge] (95) to (99);
		\draw [style=edge] (94) to (98);
		\draw [style=edge] (93) to (97);
		\draw [style={ret_arc}, bend right] (85) to (93);
		\draw [style={ret_arc}, bend left] (90) to (96);
		\draw [style={ret_arc}, in=60, out=-90] (90) to (95);
		\draw [style={ret_arc}, in=120, out=-90] (85) to (94);
		\draw [style={ret_arc}, in=120, out=-90, looseness=0.50] (86) to (95);
		\draw [style={ret_arc}, in=120, out=-90, looseness=0.50] (87) to (96);
		\draw [style={ret_arc}, in=60, out=-90, looseness=0.50] (89) to (94);
		\draw [style={ret_arc}, in=60, out=-90, looseness=0.50] (88) to (93);
		\draw [style=edge] (87) to (101);
		\draw [style=edge] (101) to (102);
		\draw [style=edge] (102) to (88);
		\draw [style=edge] (66.center) to (102);
		\draw [style=edge] (65.center) to (101);
		\draw [style=edge] (105) to (106);
		\draw [style=edge] (107) to (108);
		\draw [style={dashed_edge}] (104) to (105);
		\draw [style={dashed_edge}] (108) to (109);
		\draw [style={dashed_edge}] (110.center) to (111.center);
		\draw [style=edge] (115) to (119);
		\draw [style=edge] (114) to (118);
		\draw [style=edge] (113) to (117);
		\draw [style=edge] (112) to (116);
		\draw [style=edge] (120) to (107);
		\draw [style=edge] (106) to (120);
		\draw [style=edge] (120) to (121.center);
		\draw [style={dashed_edge}, bend right=90, looseness=0.25] (124.center) to (123.center);
		\draw [style={dashed_edge}, bend right=90, looseness=0.25] (122.center) to (121.center);
		\draw [style={ret_arc}, bend right] (104) to (112);
		\draw [style={ret_arc}, bend left] (109) to (115);
		\draw [style={ret_arc}, in=60, out=-90] (109) to (114);
		\draw [style={ret_arc}, in=120, out=-90] (104) to (113);
		\draw [style={ret_arc}, in=120, out=-90, looseness=0.50] (105) to (114);
		\draw [style={ret_arc}, in=120, out=-90, looseness=0.50] (106) to (115);
		\draw [style={ret_arc}, in=60, out=-90, looseness=0.50] (108) to (113);
		\draw [style={ret_arc}, in=60, out=-90, looseness=0.50] (107) to (112);
		\draw [style=edge] (126) to (127);
		\draw [style=edge] (128) to (129);
		\draw [style={dashed_edge}] (125) to (126);
		\draw [style={dashed_edge}] (129) to (130);
		\draw [style={dashed_edge}] (131.center) to (132.center);
		\draw [style=edge] (136) to (140);
		\draw [style=edge] (135) to (139);
		\draw [style=edge] (134) to (138);
		\draw [style=edge] (133) to (137);
		\draw [style=edge] (141) to (128);
		\draw [style=edge] (127) to (141);
		\draw [style={ret_arc}, bend right] (125) to (133);
		\draw [style={ret_arc}, bend left] (130) to (136);
		\draw [style={ret_arc}, in=60, out=-90] (130) to (135);
		\draw [style={ret_arc}, in=120, out=-90] (125) to (134);
		\draw [style={ret_arc}, in=120, out=-90, looseness=0.50] (126) to (135);
		\draw [style={ret_arc}, in=120, out=-90, looseness=0.50] (127) to (136);
		\draw [style={ret_arc}, in=60, out=-90, looseness=0.50] (129) to (134);
		\draw [style={ret_arc}, in=60, out=-90, looseness=0.50] (128) to (133);
		\draw [style=edge] (124.center) to (141);
		\draw [style=edge] (162) to (163);
		\draw [style=edge] (171) to (177);
		\draw [style=edge] (176) to (170);
		\draw [style=edge] (175) to (168);
		\draw [style=edge] (174) to (164);
		\draw [style=edge] (165) to (174);
		\draw [style=edge] (178) to (174);
		\draw [style={dashed_edge}] (179.center) to (180.center);
		\draw [style={dashed_edge}] (181.center) to (182.center);
		\draw [style={dashed_edge}] (183.center) to (184.center);
		\draw [style=edge] (188) to (190);
		\draw [style=edge] (187) to (189);
		\draw [style=edge] (194) to (196);
		\draw [style=edge] (193) to (195);
		\draw [style=edge] (200) to (198);
		\draw [style=edge] (200) to (199);
		\draw [style=edge] (199) to (197);
		\draw [style=edge] (202) to (203);
		\draw [style=edge] (203) to (204);
		\draw [style=edge] (205) to (206);
		\draw [style=edge] (207) to (197);
		\draw [style=edge] (198) to (208);
		\draw [style=edge] (209) to (210);
		\draw [style=edge] (211) to (210);
		\draw [style=edge] (212) to (213);
		\draw [style={dashed_edge}] (208) to (209);
		\draw [style={dashed_edge}] (211) to (212);
		\draw [style={dashed_edge}] (213) to (214);
		\draw [style={dashed_edge}] (207) to (206);
		\draw [style={dashed_edge}] (205) to (204);
		\draw [style={dashed_edge}] (202) to (201);
		\draw [style={ret_arc}, bend right] (201) to (187);
		\draw [style={ret_arc}, bend left] (214) to (194);
		\draw [style={ret_arc}, in=120, out=-90] (201) to (188);
		\draw [style={ret_arc}, in=60, out=-90] (214) to (193);
		\draw [style={ret_arc}, in=120, out=-90, looseness=0.25] (197) to (194);
		\draw [style={ret_arc}, in=60, out=-90, looseness=0.25] (198) to (187);
		\draw [style={ret_arc}, in=120, out=-90, looseness=0.25] (207) to (193);
		\draw [style={ret_arc}, in=60, out=-90, looseness=0.25] (208) to (188);
		\draw [style={ret_arc}, in=60, out=-90, looseness=0.75] (213) to (177);
		\draw [style={ret_arc}, in=120, out=-90, looseness=0.75] (202) to (162);
		\draw [style={ret_arc}, in=60, out=-90, looseness=0.25] (209) to (162);
		\draw [style={ret_arc}, in=120, out=-90, looseness=0.25] (206) to (177);
		\draw [style={ret_arc}, in=120, out=-90, looseness=0.50] (203) to (178);
		\draw [style={ret_arc}, in=60, out=-90, looseness=0.50] (212) to (176);
		\draw [style={ret_arc}, in=60, out=-90, looseness=0.25] (210) to (178);
		\draw [style={ret_arc}, in=135, out=-45, looseness=0.25] (205) to (176);
		\draw [style={ret_arc}, in=120, out=-90, looseness=0.50] (204) to (175);
		\draw [style={ret_arc}, in=60, out=-90, looseness=0.50] (211) to (175);
		\draw [style=edge] (123.center) to (200);
		\draw [style=edge] (199) to (122.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig_preliminaries.tex <==
\begin{tikzpicture}[scale=0.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style={leaf_node}, label={above:1}] (0) at (2.25, 7.75) {};
		\node [style={leaf_node}, label={left:2}] (1) at (-0.75, 4.75) {};
		\node [style={leaf_node}, label={below:3}] (2) at (2.25, 1.75) {};
		\node [style={leaf_node}, label={below:4}] (3) at (4.75, 0.5) {};
		\node [style={leaf_node}, label={below:5}] (4) at (6.5, 2.25) {};
		\node [style={leaf_node}, label={below:6}] (5) at (8, 2.75) {};
		\node [style={leaf_node}, label={right:7}] (6) at (10, 4.75) {};
		\node [style={leaf_node}, label={above right:8}] (7) at (9, 7.75) {};
		\node [style={leaf_node}, label={above left:9}] (8) at (7, 7.75) {};
		\node [style={leaf_node}, label={above:10}] (9) at (4.5, 7) {};
		\node [style={internal_node}] (16) at (2.25, 6.75) {};
		\node [style={internal_node}] (17) at (2.25, 2.75) {};
		\node [style={internal_node}] (18) at (0.25, 4.75) {};
		\node [style={internal_node}] (19) at (4.25, 4.75) {};
		\node [style={internal_node}] (20) at (0.75, 6.25) {};
		\node [style={internal_node}] (21) at (0.75, 3.25) {};
		\node [style={internal_node}] (22) at (3.75, 3.25) {};
		\node [style={internal_node}] (23) at (3.75, 6.25) {};
		\node [style={internal_node}] (24) at (4.5, 2.5) {};
		\node [style={internal_node}] (25) at (4.75, 1.5) {};
		\node [style={internal_node}] (26) at (5.5, 2.25) {};
		\node [style={internal_node}] (27) at (7, 4.75) {};
		\node [style={internal_node}] (28) at (8, 5.75) {};
		\node [style={internal_node}] (29) at (8, 3.75) {};
		\node [style={internal_node}] (30) at (9, 4.75) {};
		\node [style={internal_node}] (31) at (8, 6.75) {};
		\node [style={main_label}] (32) at (-0.25, 8.5) {$\N$};
		\node [style={internal_node}] (33) at (21.5, 4.5) {};
		\node [style={internal_node}] (34) at (21.5, 3.5) {};
		\node [style={internal_node}] (35) at (22.25, 4) {};
		\node [style={internal_node}] (36) at (23.5, 4) {};
		\node [style={internal_node}] (37) at (24.75, 4) {};
		\node [style={internal_node}] (38) at (24.75, 3.25) {};
		\node [style={internal_node}] (39) at (24.25, 2.5) {};
		\node [style={internal_node}] (40) at (25.25, 2.5) {};
		\node [style={internal_node}] (41) at (26, 4) {};
		\node [style={leaf_node}, label={left:1}] (42) at (20.75, 5.25) {};
		\node [style={leaf_node}, label={left:2}] (43) at (20.75, 2.75) {};
		\node [style={leaf_node}, label={below:3}] (44) at (23.5, 3.25) {};
		\node [style={leaf_node}, label={below:4}] (45) at (23.75, 1.75) {};
		\node [style={leaf_node}, label={below:5}] (46) at (25.75, 1.75) {};
		\node [style={leaf_node}, label={right:6}] (47) at (26.75, 3.25) {};
		\node [style={leaf_node}, label={right:7}] (48) at (26.75, 4.75) {};
		\node [style={main_label}] (49) at (24.25, 7) {$\N|_{\X_7}$};
		\node [style={internal_node}] (50) at (14.5, 4) {};
		\node [style={internal_node}] (51) at (16.5, 4) {};
		\node [style={leaf_node}, label={above:9}] (52) at (16, 5.75) {};
		\node [style={leaf_node}, label={above:8}] (53) at (17, 5.75) {};
		\node [style={leaf_node}, label={right:7}] (54) at (17.75, 4) {};
		\node [style={leaf_node}, label={below:6}] (55) at (16.5, 2.75) {};
		\node [style={leaf_node}, label={above:10}] (56) at (14.5, 5.25) {};
		\node [style={leaf_node}, label={left:1}] (57) at (13.5, 5) {};
		\node [style={leaf_node}, label={left:2}] (58) at (13, 4) {};
		\node [style={leaf_node}, label={left:3}] (59) at (13.5, 3) {};
		\node [style={leaf_node}, label={below:4}] (60) at (14, 2.25) {};
		\node [style={leaf_node}, label={below:5}] (61) at (15, 2.25) {};
		\node [style={internal_node}] (62) at (16.5, 5) {};
		\node [style={internal_node}] (63) at (14.5, 3) {};
		\node [style={main_label}] (64) at (15.25, 8) {$\T (\N)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={ret_arc}, bend left] (20) to (21);
		\draw [style={ret_arc}, bend right=15] (18) to (21);
		\draw [style={ret_arc}, bend left=15] (16) to (23);
		\draw [style={ret_arc}, bend right=15] (19) to (23);
		\draw [style=edge, bend left=15] (19) to (22);
		\draw [style=edge, bend left=15] (22) to (17);
		\draw [style=edge, bend left=15] (17) to (21);
		\draw [style=edge, bend left=15] (18) to (20);
		\draw [style=edge, bend left=15] (20) to (16);
		\draw [style=edge] (1) to (18);
		\draw [style=edge] (0) to (16);
		\draw [style=edge] (17) to (2);
		\draw [style=edge] (23) to (9);
		\draw [style=edge] (22) to (24);
		\draw [style=edge] (25) to (3);
		\draw [style=edge] (26) to (4);
		\draw [style={ret_arc}] (24) to (25);
		\draw [style={ret_arc}] (26) to (25);
		\draw [style=edge] (24) to (26);
		\draw [style={ret_arc}, bend left] (27) to (28);
		\draw [style={ret_arc}, bend right] (30) to (28);
		\draw [style=edge] (29) to (5);
		\draw [style=edge, bend right] (29) to (30);
		\draw [style=edge] (30) to (6);
		\draw [style=edge] (28) to (31);
		\draw [style=edge] (31) to (7);
		\draw [style=edge] (8) to (31);
		\draw [style=edge] (27) to (19);
		\draw [style=edge, bend left] (29) to (27);
		\draw [style={ret_arc}] (33) to (35);
		\draw [style={ret_arc}] (34) to (35);
		\draw [style={ret_arc}] (38) to (39);
		\draw [style={ret_arc}] (40) to (39);
		\draw [style=edge] (39) to (45);
		\draw [style=edge] (40) to (46);
		\draw [style=edge] (40) to (38);
		\draw [style=edge] (38) to (37);
		\draw [style=edge] (37) to (41);
		\draw [style=edge] (41) to (48);
		\draw [style=edge] (47) to (41);
		\draw [style=edge] (36) to (37);
		\draw [style=edge] (36) to (44);
		\draw [style=edge] (35) to (36);
		\draw [style=edge] (34) to (33);
		\draw [style=edge] (33) to (42);
		\draw [style=edge] (34) to (43);
		\draw [style=edge] (56) to (50);
		\draw [style=edge] (50) to (57);
		\draw [style=edge] (58) to (50);
		\draw [style=edge] (50) to (59);
		\draw [style=edge] (50) to (63);
		\draw [style=edge] (63) to (60);
		\draw [style=edge] (61) to (63);
		\draw [style=edge] (50) to (51);
		\draw [style=edge] (51) to (55);
		\draw [style=edge] (51) to (54);
		\draw [style=edge] (62) to (51);
		\draw [style=edge] (62) to (53);
		\draw [style=edge] (62) to (52);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig_quarnets.tex <==
\tikzstyle{main_label}=[none,scale=1.0]

\begin{tikzpicture}[scale=0.4]
	\begin{pgfonlayer}{nodelayer}
		\node [style={internal_node}] (0) at (2, 5) {};
		\node [style={internal_node}] (1) at (2, 3) {};
		\node [style={leaf_node}] (2) at (0.5, 6.5) {};
		\node [style={leaf_node}] (3) at (3.5, 6.5) {};
		\node [style={leaf_node}] (4) at (0.5, 1.5) {};
		\node [style={leaf_node}] (5) at (3.5, 1.5) {};
		\node [style={internal_node}] (6) at (7.75, 5.5) {};
		\node [style={internal_node}] (7) at (8.5, 4.5) {};
		\node [style={internal_node}] (8) at (9.25, 5.5) {};
		\node [style={internal_node}] (9) at (8.5, 3) {};
		\node [style={leaf_node}] (10) at (7, 6.5) {};
		\node [style={leaf_node}] (11) at (10, 6.5) {};
		\node [style={leaf_node}] (12) at (7, 1.5) {};
		\node [style={leaf_node}] (13) at (10, 1.5) {};
		\node [style={internal_node}] (14) at (11.75, 5.5) {};
		\node [style={internal_node}] (15) at (12.5, 4.5) {};
		\node [style={internal_node}] (16) at (13.25, 5.5) {};
		\node [style={internal_node}] (17) at (12.5, 3) {};
		\node [style={leaf_node}] (18) at (11, 6.5) {};
		\node [style={leaf_node}] (19) at (14, 6.5) {};
		\node [style={leaf_node}] (20) at (11, 1.5) {};
		\node [style={leaf_node}] (21) at (14, 1.5) {};
		\node [style={internal_node}] (22) at (18.25, 5.5) {};
		\node [style={internal_node}] (23) at (19, 4.5) {};
		\node [style={internal_node}] (24) at (19.75, 5.5) {};
		\node [style={leaf_node}] (25) at (17.5, 6.5) {};
		\node [style={leaf_node}] (26) at (20.5, 6.5) {};
		\node [style={internal_node}] (27) at (19, 3.5) {};
		\node [style={internal_node}] (28) at (18.25, 2.5) {};
		\node [style={internal_node}] (29) at (19.75, 2.5) {};
		\node [style={leaf_node}] (30) at (17.5, 1.5) {};
		\node [style={leaf_node}] (31) at (20.5, 1.5) {};
		\node [style={internal_node}] (32) at (22.25, 5.5) {};
		\node [style={internal_node}] (33) at (23, 4.5) {};
		\node [style={internal_node}] (34) at (23.75, 5.5) {};
		\node [style={leaf_node}] (35) at (21.5, 6.5) {};
		\node [style={leaf_node}] (36) at (24.5, 6.5) {};
		\node [style={internal_node}] (37) at (23, 3.5) {};
		\node [style={internal_node}] (38) at (22.25, 2.5) {};
		\node [style={internal_node}] (39) at (23.75, 2.5) {};
		\node [style={leaf_node}] (40) at (21.5, 1.5) {};
		\node [style={leaf_node}] (41) at (24.5, 1.5) {};
		\node [style={leaf_node}] (50) at (28, 6.25) {};
		\node [style={leaf_node}] (51) at (32, 6.25) {};
		\node [style={leaf_node}] (52) at (28, 1.75) {};
		\node [style={leaf_node}] (53) at (32, 1.75) {};
		\node [style={internal_node}] (54) at (29, 5) {};
		\node [style={internal_node}] (55) at (29, 3) {};
		\node [style={internal_node}] (56) at (31, 3) {};
		\node [style={internal_node}] (57) at (31, 5) {};
		\node [style={main_label}] (58) at (2, 0.25) {Quartet tree};
		\node [style={main_label}] (59) at (10.5, 0.25) {Single triangle};
		\node [style={main_label}] (60) at (21, 0.25) {Double triangle};
		\node [style={main_label}] (61) at (30, 0.25) {Four-cycle};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (2) to (0);
		\draw (0) to (3);
		\draw (1) to (4);
		\draw (1) to (5);
		\draw (12) to (9);
		\draw (9) to (13);
		\draw (9) to (7);
		\draw (6) to (8);
		\draw (8) to (11);
		\draw (10) to (6);
		\draw (20) to (17);
		\draw (17) to (21);
		\draw (17) to (15);
		\draw (16) to (19);
		\draw (18) to (14);
		\draw (15) to (16);
		\draw [style={ret_arc}] (16) to (14);
		\draw [style={ret_arc}] (15) to (14);
		\draw [style={ret_arc}] (6) to (7);
		\draw [style={ret_arc}] (8) to (7);
		\draw (24) to (26);
		\draw (25) to (22);
		\draw [style=edge] (23) to (27);
		\draw [style=edge] (29) to (31);
		\draw [style=edge] (28) to (30);
		\draw (34) to (36);
		\draw (35) to (32);
		\draw [style=edge] (33) to (37);
		\draw [style=edge] (39) to (41);
		\draw [style=edge] (38) to (40);
		\draw [style={ret_arc}] (23) to (22);
		\draw [style={ret_arc}] (24) to (22);
		\draw [style={ret_arc}] (27) to (28);
		\draw [style={ret_arc}] (29) to (28);
		\draw [style={ret_arc}] (32) to (33);
		\draw [style={ret_arc}] (34) to (33);
		\draw [style={ret_arc}] (37) to (38);
		\draw [style={ret_arc}] (39) to (38);
		\draw [style=edge] (37) to (39);
		\draw [style=edge] (34) to (32);
		\draw [style=edge] (24) to (23);
		\draw [style=edge] (27) to (29);
		\draw [style=edge] (56) to (53);
		\draw [style=edge] (55) to (52);
		\draw [style=edge] (54) to (50);
		\draw [style=edge] (57) to (51);
		\draw [style={ret_arc}, bend right] (54) to (55);
		\draw [style={ret_arc}, bend left] (56) to (55);
		\draw [style=edge, bend right] (56) to (57);
		\draw [style=edge, bend left=330] (57) to (54);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig_recursion_alg.tex <==
\tikzstyle{special_edge2}=[draw=customgreen, thick]
\tikzstyle{special_edge3}=[densely dashed, -{Latex[scale=.7]}, draw=customgreen, thick]
\tikzstyle{special_edge6}=[draw=customgreen, densely dotted, very thick]
\tikzstyle{special_node}=[circle, draw=customgreen, fill=customgreen, scale=0.45]

\tikzstyle{special_node3}=[circle, draw=gray, fill=gray, scale=0.2]
\tikzstyle{special_edge7}=[draw=gray]
\tikzstyle{special_edge8}=[draw=gray]
\tikzstyle{special_node2}=[circle, draw=gray, fill=gray, scale=0.2]

\tikzstyle{special_edge4}=[-{Latex[scale=.9]}, draw=gray!55, dashed]


\tikzstyle{semi-active}=[decoration={markings, mark=at position .7 with {\arrow{to}}},postaction={decorate}, ultra thick, draw=customred]
\tikzstyle{active}=[-, draw=blue, ultra thick]


\begin{tikzpicture}[scale=0.44]
	\begin{pgfonlayer}{nodelayer}
		\node [style={internal_node}] (0) at (7.25, 0) {};
		\node [style={internal_node}] (1) at (10.75, 0) {};
		\node [style={internal_node}] (2) at (8.25, -1.5) {};
		\node [style={internal_node}] (3) at (9.75, -1.5) {};
		\node [style={internal_node}] (4) at (9.75, 1.5) {};
		\node [style={leaf_node}, label={right:9}] (7) at (7.5, -2.5) {};
		\node [style={leaf_node}, label={left:10}] (8) at (9.75, -2.75) {};
		\node [style={leaf_node}, label={right:11}] (9) at (10.75, -2.25) {};
		\node [style={leaf_node}, label={left:15}] (10) at (9.75, 2.75) {};
		\node [style={leaf_node}, label={right:14}] (11) at (10.75, 2.25) {};
		\node [style={internal_node}] (12) at (5.5, 1.5) {};
		\node [style={leaf_node}, label={above:1}] (13) at (6.25, 1.5) {};
		\node [style={leaf_node}, label={above:3}] (14) at (4.75, 1.5) {};
		\node [style={leaf_node}, label={above:2}] (15) at (5.5, 2.25) {};
		\node [style={internal_node}] (16) at (2, 0) {};
		\node [style={internal_node}] (17) at (1, 0.75) {};
		\node [style={internal_node}] (18) at (1, -0.75) {};
		\node [style={leaf_node}, label={left:6}] (19) at (0.25, -1.5) {};
		\node [style={leaf_node}, label={right:7}] (20) at (1.25, -1.75) {};
		\node [style={leaf_node}, label={left:5}] (21) at (0.25, 1.5) {};
		\node [style={leaf_node}, label={right:4}] (22) at (1.25, 1.75) {};
		\node [style={special_node}, label={below:$\B_1$}] (24) at (5.5, 0) {};
		\node [style={internal_node}] (25) at (3.75, 0) {};
		\node [style={leaf_node}, label={right:8}] (26) at (3.75, -1.25) {};
		\node [style={internal_node}] (27) at (12, 0) {};
		\node [style={leaf_node}, label={right:13}] (28) at (12.75, 0.75) {};
		\node [style={leaf_node}, label={right:12}] (29) at (12.75, -0.75) {};
		\node [style={medium_label}] (30) at (5.5, 5) {$\Cr{\Y_1 }$};
		\node [style={internal_node}] (63) at (16.75, 0) {};
		\node [style={internal_node}] (64) at (20.25, 0) {};
		\node [style={internal_node}] (65) at (17.75, -1.5) {};
		\node [style={internal_node}] (66) at (19.25, -1.5) {};
		\node [style={internal_node}] (67) at (19.25, 1.5) {};
		\node [style={leaf_node}, label={right:9}] (70) at (17, -2.5) {};
		\node [style={leaf_node}, label={left:10}] (71) at (19.25, -2.75) {};
		\node [style={leaf_node}, label={right:11}] (72) at (20.25, -2.25) {};
		\node [style={leaf_node}, label={left:15}] (73) at (19.25, 2.75) {};
		\node [style={leaf_node}, label={right:14}] (74) at (20.25, 2.25) {};
		\node [style={small_label}] (75) at (18.5, 0) {$\B_2$};
		\node [style={internal_node}] (77) at (21.5, 0) {};
		\node [style={leaf_node}, label={right:13}] (78) at (22.25, 0.75) {};
		\node [style={leaf_node}, label={right:12}] (79) at (22.25, -0.75) {};
		\node [style={leaf_node}, label={above:1}] (80) at (15.5, 0) {};
		\node [style={medium_label}] (82) at (17, 5) {$\Cr{\Y_2 }$};
		\node [style={internal_node}] (83) at (26.25, 0) {};
		\node [style={internal_node}] (85) at (26.5, -1) {};
		\node [style={internal_node}] (86) at (27.5, -2) {};
		\node [style={internal_node}] (87) at (27.5, 1.75) {};
		\node [style={leaf_node}, label={above:9}] (88) at (25.5, -1.5) {};
		\node [style={leaf_node}, label={left:10}] (89) at (27.25, -3) {};
		\node [style={leaf_node}, label={right:11}] (90) at (28.25, -2.75) {};
		\node [style={leaf_node}, label={left:15}] (91) at (27.25, 2.75) {};
		\node [style={leaf_node}, label={right:14}] (92) at (28.25, 2.5) {};
		\node [style={leaf_node}, label={above:1}] (97) at (25, 0) {};
		\node [style={medium_label}] (99) at (25.5, 5) {$\Cr{\Y_3 }$};
		\node [style={internal_node}] (114) at (32, -0.5) {};
		\node [style={internal_node}] (115) at (32.5, -1.5) {};
		\node [style={leaf_node}, label={left:9}] (116) at (32.25, -2.5) {};
		\node [style={leaf_node}, label={right:10}] (117) at (33.25, -2.25) {};
		\node [style={leaf_node}, label={left:15}] (118) at (32.25, 2.5) {};
		\node [style={leaf_node}, label={right:14}] (119) at (33.25, 2.25) {};
		\node [style={leaf_node}, label={above:1}] (120) at (31, -0.75) {};
		\node [style={medium_label}] (121) at (31.25, 5) {$\Cr{\Y_4}$};
		\node [style=none] (122) at (32, 0.5) {};
		\node [style={special_node2}, label={above:\textcolor{gray}{16}}] (123) at (31, 0.75) {};
		\node [style={special_node}, label={right:$\B_4$}] (124) at (32.5, 1.5) {};
		\node [style=none] (125) at (8.25, 1.5) {};
		\node [style=none] (126) at (17.75, 1.5) {};
		\node [style=none] (127) at (26.5, 1) {};
		\node [style={special_node3}, label={above:\textcolor{gray}{16}}] (128) at (7.5, 2.5) {};
		\node [style={special_node3}, label={above:\textcolor{gray}{16}}] (130) at (17, 2.5) {};
		\node [style={special_node3}, label={above:\textcolor{gray}{16}}] (131) at (25.5, 1.75) {};
		\node [style={small_label}] (132) at (27.75, -1) {$\cancel{\B_3}$};
		\node [style={medium_label}] (133) at (5.5, -4.75) {$\Cr{\Y_1 \textcolor{gray}{\cup \{16\}} }$};
		\node [style={medium_label}] (134) at (17, -4.75) {$\Cr{\Y_2 \textcolor{gray}{\cup \{16\}} }$};
		\node [style={medium_label}] (135) at (25.5, -4.75) {$\Cr{\Y_3\textcolor{gray}{\cup \{16\}} }$};
		\node [style={medium_label}] (136) at (31.25, -4.75) {$\Cr{\Y_4 \textcolor{gray}{\cup \{16\}} }$};
		\node [style=none] (137) at (7.5, 5) {};
		\node [style=none] (138) at (15, 5) {};
		\node [style=none] (139) at (19, 5) {};
		\node [style=none] (140) at (23.5, 5) {};
		\node [style=none] (141) at (19.5, -4.75) {};
		\node [style=none] (142) at (23, -4.75) {};
		\node [style=none] (143) at (8, -4.75) {};
		\node [style=none] (144) at (14.5, -4.75) {};
		\node [style=none] (145) at (27.5, 5) {};
		\node [style=none] (146) at (29.25, 5) {};
		\node [style=none] (147) at (28, -4.75) {};
		\node [style=none] (148) at (28.75, -4.75) {};
		\node [style=none] (149) at (33.5, 5) {};
		\node [style=none] (150) at (33.75, -4.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=edge] (12) to (13);
		\draw [style=edge] (12) to (15);
		\draw [style=edge] (12) to (14);
		\draw [style=edge] (17) to (18);
		\draw [style=edge] (17) to (22);
		\draw [style=edge] (17) to (21);
		\draw [style=edge] (18) to (19);
		\draw [style=edge] (18) to (20);
		\draw [style={ret_arc}] (17) to (16);
		\draw [style={ret_arc}] (18) to (16);
		\draw [style=edge] (12) to (24);
		\draw [style=edge] (24) to (25);
		\draw [style=edge] (25) to (16);
		\draw [style=edge] (26) to (25);
		\draw [style=edge] (28) to (27);
		\draw [style=edge] (27) to (29);
		\draw [style=edge] (2) to (7);
		\draw [style=edge] (3) to (8);
		\draw [style=edge] (3) to (9);
		\draw [style=edge] (10) to (4);
		\draw [style=edge] (4) to (11);
		\draw [style={ret_arc}, bend left] (4) to (1);
		\draw [style={ret_arc}, bend right] (3) to (1);
		\draw [style=edge] (1) to (27);
		\draw [style=edge, bend right=15] (2) to (3);
		\draw [style=edge, bend right] (0) to (2);
		\draw [style=semi-active] (24) to (0);
		\draw [style={special_edge2}, bend left] (65) to (63);
		\draw [style=edge] (78) to (77);
		\draw [style=edge] (77) to (79);
		\draw [style=edge] (65) to (70);
		\draw [style=edge] (66) to (71);
		\draw [style=edge] (66) to (72);
		\draw [style=edge] (73) to (67);
		\draw [style=edge] (67) to (74);
		\draw [style={special_edge3}, bend left] (67) to (64);
		\draw [style={special_edge3}, bend right] (66) to (64);
		\draw [style=edge] (63) to (80);
		\draw [style=semi-active] (77) to (64);
		\draw [style={special_edge6}, bend right=15] (65) to (66);
		\draw [style=edge] (85) to (88);
		\draw [style=edge] (86) to (89);
		\draw [style=edge] (86) to (90);
		\draw [style=edge] (91) to (87);
		\draw [style=edge] (87) to (92);
		\draw [style=edge] (83) to (97);
		\draw [style=semi-active, bend left=15] (86) to (85);
		\draw [style=edge, bend right=15] (83) to (85);
		\draw [style=edge] (115) to (116);
		\draw [style=edge] (114) to (120);
		\draw [style=edge, bend right=15] (114) to (115);
		\draw [style=edge] (117) to (115);
		\draw [style=active] (122.center) to (114);
		\draw [style={special_edge8}] (122.center) to (123);
		\draw [style=edge] (118) to (124);
		\draw [style=edge] (124) to (119);
		\draw [style=active, bend right=15] (124) to (122.center);
		\draw [style=edge, bend left=345] (4) to (125.center);
		\draw [style=edge, bend right] (125.center) to (0);
		\draw [style={special_edge2}, bend left=15] (126.center) to (67);
		\draw [style={special_edge2}, bend right] (126.center) to (63);
		\draw [style=edge, bend left=15] (127.center) to (87);
		\draw [style=edge, bend right=15] (127.center) to (83);
		\draw [style={special_edge7}] (128) to (125.center);
		\draw [style={special_edge7}] (130) to (126.center);
		\draw [style={special_edge7}] (131) to (127.center);
		\draw [style={special_edge4}] (137.center) to (138.center);
		\draw [style={special_edge4}] (139.center) to (140.center);
		\draw [style={special_edge4}] (145.center) to (146.center);
		\draw [style={special_edge4}, bend left=90, looseness=0.75] (149.center) to (150.center);
		\draw [style={special_edge4}] (148.center) to (147.center);
		\draw [style={special_edge4}] (142.center) to (141.center);
		\draw [style={special_edge4}] (144.center) to (143.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig_split_theorem.tex <==
\tikzstyle{special_edge3}=[-]
\tikzstyle{special_edge4}=[-, draw=red, thick]
\tikzstyle{special_edge5}=[draw=gray]
\tikzstyle{special_edge6}=[densely dashed, -{Latex[scale=.9]}, draw=gray]
\tikzstyle{special_edge7}=[densely dashed, draw=gray]
\tikzstyle{special_edge8}=[-, draw=red, ultra thick]
\tikzstyle{special_node2}=[circle, draw=gray, fill=gray, scale=0.275]
\tikzstyle{special_node3}=[none,scale=.1, fill=black]
\tikzstyle{semi-active}=[decoration={markings, mark=at position .5 with {\arrow{to}}},postaction={decorate}, ultra thick]

%		\node [style={medium_label}] (420) at (17.25, -4.25) {$\N|_{\Y \textcolor{gray}{\cup \{x\}}}$};

\begin{tikzpicture}[scale=0.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style={leaf_node}, label={left:$a_2$}] (419) at (10, -8) {};
		\node [style={medium_label}] (420) at (17.25, -4.25) {$\N|_{\Y \textcolor{gray}{\cup \{x\}}}$};
		\node [style=none] (421) at (17, -6.25) {};
		\node [style=none] (422) at (17, -10.25) {};
		\node [style={small_label}] (423) at (17.5, -9.5) {$B$};
		\node [style={small_label}] (424) at (16, -9.5) {$A \textcolor{gray}{\cup \{x\}}$};
		\node [style={small_label}] (425) at (22, -7.5) {$\B$};
		\node [style={internal_node}] (426) at (14, -8) {};
		\node [style={internal_node}] (427) at (11, -8) {};
		\node [style={internal_node}] (428) at (11.75, -6.75) {};
		\node [style={internal_node}] (429) at (13.25, -9.25) {};
		\node [style={internal_node}] (430) at (11.75, -9.25) {};
		\node [style={special_node3}] (431) at (13.25, -6.75) {};
		\node [style={leaf_node}, label={above:$a_1$}] (432) at (11, -5.75) {};
		\node [style={leaf_node}, label={below:$a_3$}] (433) at (11, -10.25) {};
		\node [style={leaf_node}, label={below:$a_4$}] (434) at (14, -10.25) {};
		\node [style={leaf_node}, label={above:$b_2$}] (435) at (23.75, -5.75) {};
		\node [style={leaf_node}, label={below:$b_5$}] (436) at (21.5, -11) {};
		\node [style={leaf_node}, label={below:$b_6$}] (437) at (19.25, -10.25) {};
		\node [style={leaf_node}, label={right:$b_3$}] (438) at (27, -6.5) {};
		\node [style={leaf_node}, label={right:$b_4$}] (439) at (27, -9.5) {};
		\node [style={internal_node}] (440) at (25, -8) {};
		\node [style={internal_node}] (441) at (23.25, -8) {};
		\node [style={internal_node}] (442) at (19.75, -8) {};
		\node [style={internal_node}] (443) at (20.25, -6.75) {};
		\node [style={internal_node}] (444) at (22.75, -9.25) {};
		\node [style={internal_node}] (445) at (20.25, -9.25) {};
		\node [style={internal_node}] (446) at (22.75, -6.75) {};
		\node [style={internal_node}] (447) at (26.25, -7.25) {};
		\node [style={internal_node}] (448) at (26.25, -8.75) {};
		\node [style={special_node2}, label={above:$\textcolor{gray}{x}$}] (449) at (14, -5.75) {};
		\node [style={leaf_node}, label={below:$b_1$}] (450) at (31.25, -11.25) {};
		\node [style={leaf_node}, label={below:$b_3$}] (451) at (34.25, -11.25) {};
		\node [style={internal_node}] (452) at (32.75, -9.25) {};
		\node [style={internal_node}] (453) at (32, -10.25) {};
		\node [style={internal_node}] (454) at (33.5, -10.25) {};
		\node [style={internal_node}] (455) at (32.75, -7.5) {};
		\node [style={leaf_node}, label={above:$a_1$}] (456) at (31.25, -6) {};
		\node [style={medium_label}] (457) at (32.5, -4.25) {$\N|_{\{a_1, x, b_1, b_3\}}$};
		\node [style={leaf_node}, label={above:$x$}] (458) at (34.25, -6) {};
		\node [style={leaf_node}, label={below:$b_1$}] (459) at (36.75, -11.25) {};
		\node [style={leaf_node}, label={below:$b_6$}] (460) at (39.75, -11.25) {};
		\node [style={internal_node}] (461) at (38.25, -9.25) {};
		\node [style={internal_node}] (462) at (37.5, -10.25) {};
		\node [style={internal_node}] (463) at (39, -10.25) {};
		\node [style={internal_node}] (464) at (38.25, -7.5) {};
		\node [style={leaf_node}, label={above:$a_1$}] (465) at (36.75, -6) {};
		\node [style={medium_label}] (466) at (38, -4.25) {$\N|_{\{a_1, x, b_1, b_6\}}$};
		\node [style={leaf_node}, label={above:$x$}] (467) at (39.75, -6) {};
		\node [style={internal_node}] (468) at (21.5, -6.25) {};
		\node [style={internal_node}] (469) at (21.5, -9.75) {};
		\node [style={leaf_node}, label={above:$b_1$}] (470) at (21.5, -5) {};
		\node [style={small_label}] (471) at (14.25, -8.25) {$u$};
		\node [style={small_label}] (472) at (19.5, -8.25) {$v$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={special_edge7}] (421.center) to (422.center);
		\draw [style=edge, bend right=15] (428) to (427);
		\draw [style=edge, bend left=15] (431) to (426);
		\draw [style=edge, bend left=15] (426) to (429);
		\draw [style={ret_arc}, bend right=15] (427) to (430);
		\draw [style={ret_arc}, bend left=15] (429) to (430);
		\draw [style=edge] (428) to (432);
		\draw [style=edge] (427) to (419);
		\draw [style=edge] (430) to (433);
		\draw [style=edge] (429) to (434);
		\draw [style=edge, bend right=15] (443) to (442);
		\draw [style={ret_arc}, bend right=15] (442) to (445);
		\draw [style={ret_arc}, bend left=15] (446) to (441);
		\draw [style={ret_arc}, bend right=15] (444) to (441);
		\draw [style=edge] (442) to (426);
		\draw [style={ret_arc}] (440) to (448);
		\draw [style={ret_arc}] (447) to (448);
		\draw [style=edge] (441) to (440);
		\draw [style=edge] (440) to (447);
		\draw [style=edge] (447) to (438);
		\draw [style=edge] (448) to (439);
		\draw [style=edge] (445) to (437);
		\draw [style=edge] (446) to (435);
		\draw [style={special_edge5}] (449) to (431);
		\draw [style={ret_arc}] (452) to (454);
		\draw [style={ret_arc}] (453) to (454);
		\draw [style=edge] (452) to (453);
		\draw [style=edge] (453) to (450);
		\draw [style=edge] (454) to (451);
		\draw [style=edge] (452) to (455);
		\draw [style=edge] (455) to (456);
		\draw [style=edge] (455) to (458);
		\draw [style={ret_arc}] (461) to (463);
		\draw [style={ret_arc}] (462) to (463);
		\draw [style=edge] (461) to (462);
		\draw [style=edge] (462) to (459);
		\draw [style=edge] (463) to (460);
		\draw [style=edge] (461) to (464);
		\draw [style=edge] (464) to (465);
		\draw [style=edge] (464) to (467);
		\draw [style=edge, bend right=15] (469) to (444);
		\draw [style=edge, bend left=15] (468) to (446);
		\draw [style=edge, bend left=345] (468) to (443);
		\draw [style={ret_arc}, bend left=15] (469) to (445);
		\draw [style=edge] (469) to (436);
		\draw [style=edge] (470) to (468);
		\draw [style=edge] (443) to (444);
		\draw [style=edge, bend left=15] (428) to (431);
	\end{pgfonlayer}
\end{tikzpicture}

